Incorporating Connectivity among Internet Search Data for Enhanced Influenza-like Illness Tracking

Big data collected from the Internet possess great potential to reveal the ever-changing trends in society. In particular, accurate infectious disease tracking with Internet data has grown in popularity, providing invaluable information for public health decision makers and the general public. However, much of the complex connectivity among the Internet search data is not effectively addressed among existing disease tracking frameworks. To this end, we propose ARGO-C (Augmented Regression with Clustered GOogle data), an integrative, statistically principled approach that incorporates the clustering structure of Internet search data to enhance the accuracy and interpretability of disease tracking. Focusing on multi-resolution %ILI (influenza-like illness) tracking, we demonstrate the improved performance and robustness of ARGO-C over benchmark methods at various geographical resolutions. We also highlight the adaptability of ARGO-C to track various diseases in addition to influenza, and to track other social or economic trends.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrr}
  \hline
AL & AK & AZ & AR & CA & CO & CT & DE & DC & GA & HI & ID & IL & IN & IA \\ 
0.931 & 0.926 & 0.915 & 0.929 & 0.947 & 0.903 & 0.906 & 0.947 & 0.908 & 0.933 & 0.942 & 0.933 & 0.931 & 0.924 & 0.931 \\ 
   \hline
   \hline
  KS & KY & LA & ME & MD & MA & MI & MN & MS & MO & MT & NE & NV & NH & NJ \\ 

0.938 & 0.894 & 0.922 & 0.917 & 0.933 & 0.919 & 0.940 & 0.942 & 0.938 & 0.935 & 0.935 & 0.910 & 0.903 & 0.908 & 0.929 \\    \hline
  \hline
NM & NY & NC & ND & OH & OK & OR & PA & RI & SC & SD & TN & TX & UT & VT \\ 

0.915 & 0.899 & 0.952 & 0.949 & 0.924 & 0.924 & 0.926 & 0.940 & 0.919 & 0.938 & 0.940 & 0.915 & 0.933 & 0.931 & 0.945 \\ 
   \hline
     \hline
VA & WA & WV & WI & WY & NYC \\ 
0.954 & 0.908 & 0.917 & 0.945 & 0.885 & 0.915 \\ 
   \hline
\end{tabular}
\begin{tabular}{llll}
  \hline
    acute bronchitis & body temperature & break a fever & bronchitis \\ 
  cold or flu & cold vs flu & cough fever & cure the flu \\ 
  dangerous fever & fever cough & fever flu & fever reducer \\ 
  flu contagious period & flu contagious & flu duration & flu fever \\ 
  flu how long & flu in children & flu incubation & flu medicine \\ 
  flu or cold & flu report & flu test & flu treatment \\ 
  flu treatments & flu vs cold & get over the flu & high fever \\ 
  how long is the flu contagious & how long is the flu & how to treat the flu & incubation period for the flu \\ 
  influenza a and b & influenza a & influenza contagious & influenza incubation period \\ 
  influenza incubation & influenza symptoms & influenza treatment & influenza type a \\ 
  is flu contagious & low body & normal body temperature & normal body \\ 
  over the counter flu & painful cough & pneumonia & reduce a fever \\ 
  remedies for the flu & robitussin & signs of the flu & sinus infections \\ 
  sinus & strep & symptoms of bronchitis & symptoms of flu \\ 
  symptoms of influenza & symptoms of pneumonia & symptoms of the flu & treat flu \\ 
  treat the flu & treating flu & treating the flu & treatment for flu \\ 
  treatment for the flu & tussin & tussionex & type a flu \\ 
  type a influenza & upper respiratory & walking pneumonia &  \\ 
  \hline
  a influenza & braun thermoscan & chest cold & cold and flu \\ 
  cold versus flu & contagious flu & cure flu & do i have the flu \\ 
  ear thermometer & early flu symptoms & expectorant & exposed to flu \\ 
  fever breaks & fight the flu & flu a symptoms & flu and cold \\ 
  flu and fever & flu care & flu children & flu complications \\ 
  flu cough & flu germs & flu headache & flu how long are you contagious \\ 
  flu incubation period & flu lasts & flu length & flu recovery \\ 
  flu relief & flu remedies & flu remedy & flu reports \\ 
  flu symptoms & flu texas & flu versus cold & flu \\ 
  get rid of the flu & having the flu & how long am i contagious with the flu & how long contagious \\ 
  how long does flu last & how long does the flu last & how long flu & how long is flu contagious \\ 
  how to break a fever & how to bring a fever down & how to get rid of the flu & how to treat flu \\ 
  how to treat the flu at home & human temperature & i have the flu & incubation period for flu \\ 
  medicine for flu & medicine for the flu & oscillococcinum & over the counter flu medicine \\ 
  rapid flu & reduce fever & remedies for flu & respiratory flu \\ 
  signs of flu & strep throat & taking temperature & tessalon \\ 
  the flu virus & the flu & thermoscan & type a flu symptoms \\ 
  what to do if you have the flu &  &  &  \\ 
   \hline
  Influenza vaccine & Influenza & Fever & Influenza A virus \\ 
  Influenza B virus & Common cold & Cough & Sore throat \\ 
  Virus & Avian influenza & Spanish flu & Headache \\ 
  Nausea & Flu season & Oseltamivir & Nasal congestion \\ 
  Canine influenza & Rapid influenza diagnostic test & Theraflu & Dextromethorphan \\ 
  Rhinorrhea &  &  &  \\
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.307} & \textbf{0.349} & 0.903 & 0.174 & 0.115 & \textbf{0.253} & \textbf{0.214} & \textbf{0.321} & \textbf{0.183} & \textbf{0.214} & \textbf{0.256} & \textbf{0.180} & \textbf{0.432} & 0.092 & \textbf{0.297} & \textbf{0.784} \\ 
  ARGO2 & 0.316 & 0.353 & 0.904 & \textbf{0.172} & 0.104 & 0.284 & 0.216 & 0.330 & 0.190 & 0.225 & 0.273 & 0.187 & 0.450 & 0.096 & 0.306 & 0.829 \\ 
  VAR1 & 0.382 & 0.409 & 1.069 & 0.194 & \textbf{0.104} & 0.372 & 0.214 & 0.371 & 0.212 & 0.276 & 0.440 & 0.271 & 0.636 & \textbf{0.067} & 0.365 & 1.011 \\ 
  GFT & -- & 0.941 & \textbf{0.466} & 0.237 & 0.245 & 2.819 & 0.395 & 0.418 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.377 & 0.406 & 1.062 & 0.193 & 0.105 & 0.362 & 0.214 & 0.360 & 0.213 & 0.264 & 0.436 & 0.271 & 0.628 & 0.068 & 0.360 & 0.970 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.164} & \textbf{0.169} & 0.486 & 0.133 & 0.095 & \textbf{0.157} & \textbf{0.171} & \textbf{0.203} & \textbf{0.141} & \textbf{0.169} & \textbf{0.186} & \textbf{0.141} & \textbf{0.300} & 0.069 & \textbf{0.209} & \textbf{0.548} \\ 
  ARGO2 & 0.168 & 0.171 & 0.487 & \textbf{0.127} & 0.087 & 0.163 & 0.178 & 0.204 & 0.147 & 0.173 & 0.188 & 0.145 & 0.306 & 0.076 & 0.221 & 0.597 \\ 
  VAR1 & 0.198 & 0.187 & 0.569 & 0.147 & \textbf{0.086} & 0.221 & 0.182 & 0.213 & 0.170 & 0.199 & 0.323 & 0.186 & 0.488 & \textbf{0.052} & 0.282 & 0.725 \\ 
  GFT & -- & 0.327 & \textbf{0.267} & 0.195 & 0.176 & 1.330 & 0.334 & 0.322 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.198 & 0.188 & 0.583 & 0.143 & 0.087 & 0.224 & 0.180 & 0.221 & 0.165 & 0.193 & 0.324 & 0.192 & 0.497 & 0.053 & 0.278 & 0.690 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.968} & \textbf{0.934} & 0.913 & \textbf{0.956} & 0.630 & \textbf{0.960} & \textbf{0.885} & \textbf{0.931} & \textbf{0.938} & \textbf{0.964} & \textbf{0.984} & \textbf{0.983} & \textbf{0.975} & 0.949 & \textbf{0.931} & \textbf{0.943} \\ 
  ARGO2 & 0.966 & 0.933 & 0.913 & 0.955 & 0.690 & 0.951 & 0.880 & 0.929 & 0.933 & 0.960 & 0.983 & 0.982 & 0.975 & \textbf{0.951} & 0.923 & 0.935 \\ 
  VAR1 & 0.949 & 0.909 & 0.876 & 0.931 & 0.689 & 0.915 & 0.882 & 0.907 & 0.921 & 0.929 & 0.951 & 0.961 & 0.942 & 0.948 & 0.888 & 0.900 \\ 
  GFT & -- & 0.768 & \textbf{0.988} & 0.911 & \textbf{0.699} & 0.831 & 0.786 & 0.917 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.951 & 0.914 & 0.884 & 0.932 & 0.693 & 0.919 & 0.884 & 0.914 & 0.923 & 0.936 & 0.951 & 0.961 & 0.944 & 0.947 & 0.892 & 0.899 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.446} & \textbf{0.418} & 0.646 & \textbf{0.385} & 0.134 & \textbf{0.340} & 0.337 & \textbf{0.374} & 0.354 & \textbf{0.540} & 0.599 & \textbf{0.228} & 0.953 & 0.229 & \textbf{0.552} & \textbf{0.885} \\ 
  ARGO2 & 0.458 & 0.430 & 0.647 & 0.394 & 0.125 & 0.395 & \textbf{0.330} & 0.415 & \textbf{0.352} & 0.577 & \textbf{0.588} & 0.241 & \textbf{0.929} & 0.230 & 0.579 & 0.990 \\ 
  VAR1 & 0.544 & 0.480 & 0.793 & 0.415 & \textbf{0.120} & 0.498 & 0.366 & 0.496 & 0.372 & 0.639 & 0.880 & 0.333 & 1.250 & \textbf{0.222} & 0.665 & 1.078 \\ 
  GFT & -- & 1.037 & \textbf{0.463} & 1.093 & 0.510 & 2.370 & 0.665 & 0.662 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.541 & 0.482 & 0.799 & 0.421 & 0.121 & 0.498 & 0.367 & 0.489 & 0.381 & 0.627 & 0.868 & 0.333 & 1.229 & 0.225 & 0.667 & 1.047 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.280} & \textbf{0.268} & 0.430 & \textbf{0.272} & 0.110 & \textbf{0.242} & 0.285 & \textbf{0.314} & \textbf{0.292} & \textbf{0.442} & \textbf{0.429} & \textbf{0.186} & \textbf{0.567} & \textbf{0.174} & \textbf{0.412} & \textbf{0.626} \\ 
  ARGO2 & 0.288 & 0.275 & 0.434 & 0.282 & 0.101 & 0.260 & \textbf{0.283} & 0.345 & 0.296 & 0.460 & 0.439 & 0.193 & 0.575 & 0.177 & 0.417 & 0.684 \\ 
  VAR1 & 0.325 & 0.293 & 0.450 & 0.313 & \textbf{0.097} & 0.347 & 0.308 & 0.355 & 0.307 & 0.462 & 0.577 & 0.274 & 0.896 & 0.177 & 0.462 & 0.822 \\ 
  GFT & -- & 0.632 & \textbf{0.364} & 0.936 & 0.440 & 1.310 & 0.611 & 0.487 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.323 & 0.297 & 0.460 & 0.304 & 0.097 & 0.358 & 0.309 & 0.360 & 0.301 & 0.449 & 0.572 & 0.275 & 0.879 & 0.180 & 0.442 & 0.796 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.969} & \textbf{0.950} & 0.944 & \textbf{0.938} & 0.664 & \textbf{0.968} & 0.848 & \textbf{0.951} & 0.921 & \textbf{0.946} & 0.971 & \textbf{0.974} & 0.950 & \textbf{0.768} & \textbf{0.916} & \textbf{0.937} \\ 
  ARGO2 & 0.968 & 0.947 & 0.946 & 0.934 & \textbf{0.693} & 0.959 & 0.849 & 0.945 & \textbf{0.922} & 0.936 & \textbf{0.974} & 0.971 & \textbf{0.958} & 0.767 & 0.903 & 0.921 \\ 
  VAR1 & 0.952 & 0.934 & 0.912 & 0.927 & 0.678 & 0.930 & 0.831 & 0.907 & 0.902 & 0.912 & 0.940 & 0.944 & 0.901 & 0.765 & 0.866 & 0.878 \\ 
  GFT & -- & 0.783 & \textbf{0.981} & 0.870 & 0.398 & 0.915 & \textbf{0.871} & 0.932 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.954 & 0.935 & 0.914 & 0.927 & 0.684 & 0.931 & 0.831 & 0.910 & 0.902 & 0.917 & 0.940 & 0.945 & 0.904 & 0.763 & 0.867 & 0.883 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.324} & \textbf{0.393} & 0.755 & \textbf{0.264} & \textbf{0.175} & \textbf{0.597} & \textbf{0.230} & 0.458 & \textbf{0.219} & \textbf{0.367} & \textbf{0.379} & \textbf{0.194} & \textbf{0.295} & 0.128 & \textbf{0.303} & \textbf{0.500} \\ 
  ARGO2 & 0.350 & 0.425 & 0.799 & 0.291 & 0.181 & 0.667 & 0.243 & 0.539 & 0.232 & 0.403 & 0.381 & 0.217 & 0.342 & 0.125 & 0.335 & 0.564 \\ 
  VAR1 & 0.460 & 0.522 & 0.998 & 0.327 & 0.193 & 0.786 & 0.311 & 0.745 & 0.320 & 0.530 & 0.652 & 0.334 & 0.708 & \textbf{0.104} & 0.450 & 0.698 \\ 
  GFT & -- & 0.859 & \textbf{0.604} & 0.501 & 0.926 & 2.188 & 0.514 & \textbf{0.380} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.457 & 0.522 & 0.993 & 0.337 & 0.196 & 0.785 & 0.312 & 0.745 & 0.323 & 0.506 & 0.645 & 0.329 & 0.699 & 0.106 & 0.454 & 0.673 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.201} & \textbf{0.241} & \textbf{0.458} & \textbf{0.208} & \textbf{0.143} & \textbf{0.396} & \textbf{0.173} & \textbf{0.286} & \textbf{0.176} & \textbf{0.277} & \textbf{0.272} & \textbf{0.152} & \textbf{0.218} & 0.092 & \textbf{0.209} & \textbf{0.361} \\ 
  ARGO2 & 0.213 & 0.255 & 0.484 & 0.237 & 0.143 & 0.421 & 0.188 & 0.339 & 0.178 & 0.306 & 0.293 & 0.173 & 0.249 & 0.097 & 0.214 & 0.396 \\ 
  VAR1 & 0.258 & 0.282 & 0.555 & 0.245 & 0.153 & 0.477 & 0.204 & 0.410 & 0.254 & 0.336 & 0.407 & 0.269 & 0.512 & \textbf{0.080} & 0.284 & 0.594 \\ 
  GFT & -- & 0.567 & 0.474 & 0.428 & 0.886 & 1.760 & 0.480 & 0.312 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.258 & 0.286 & 0.555 & 0.256 & 0.153 & 0.482 & 0.210 & 0.430 & 0.260 & 0.319 & 0.411 & 0.262 & 0.513 & 0.081 & 0.281 & 0.548 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.973} & \textbf{0.957} & 0.960 & \textbf{0.975} & 0.725 & \textbf{0.916} & \textbf{0.975} & 0.964 & \textbf{0.939} & \textbf{0.961} & 0.984 & \textbf{0.991} & \textbf{0.988} & 0.922 & \textbf{0.954} & \textbf{0.952} \\ 
  ARGO2 & 0.969 & 0.951 & 0.955 & 0.969 & 0.712 & 0.894 & 0.974 & 0.954 & 0.936 & 0.953 & \textbf{0.986} & 0.989 & 0.986 & \textbf{0.932} & 0.935 & 0.938 \\ 
  VAR1 & 0.944 & 0.923 & 0.924 & 0.950 & 0.671 & 0.852 & 0.924 & 0.886 & 0.868 & 0.905 & 0.944 & 0.960 & 0.924 & 0.928 & 0.866 & 0.891 \\ 
  GFT & -- & 0.865 & \textbf{0.991} & 0.953 & \textbf{0.732} & 0.891 & 0.975 & \textbf{0.985} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.946 & 0.925 & 0.927 & 0.947 & 0.676 & 0.859 & 0.926 & 0.891 & 0.870 & 0.916 & 0.945 & 0.962 & 0.927 & 0.927 & 0.866 & 0.892 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.335} & \textbf{0.356} & 0.313 & \textbf{0.377} & \textbf{0.180} & 0.524 & \textbf{0.243} & 0.476 & \textbf{0.179} & \textbf{0.390} & 0.421 & \textbf{0.239} & \textbf{0.531} & 0.139 & \textbf{0.286} & \textbf{0.726} \\ 
  ARGO2 & 0.353 & 0.357 & \textbf{0.276} & 0.394 & 0.192 & \textbf{0.524} & 0.267 & 0.517 & 0.210 & 0.415 & \textbf{0.418} & 0.300 & 0.662 & 0.141 & 0.321 & 0.776 \\ 
  VAR1 & 0.463 & 0.422 & 0.286 & 0.477 & 0.203 & 0.568 & 0.386 & 0.728 & 0.281 & 0.505 & 0.817 & 0.483 & 0.923 & \textbf{0.098} & 0.466 & 0.994 \\ 
  GFT & -- & 0.821 & 0.522 & 0.908 & 0.270 & 2.023 & 0.407 & \textbf{0.358} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.460 & 0.423 & 0.312 & 0.484 & 0.205 & 0.569 & 0.387 & 0.734 & 0.275 & 0.482 & 0.809 & 0.492 & 0.916 & 0.100 & 0.465 & 0.958 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.204} & \textbf{0.205} & 0.225 & \textbf{0.291} & 0.139 & \textbf{0.325} & \textbf{0.166} & 0.278 & \textbf{0.153} & \textbf{0.297} & 0.284 & \textbf{0.168} & \textbf{0.398} & 0.119 & \textbf{0.206} & \textbf{0.456} \\ 
  ARGO2 & 0.214 & 0.206 & \textbf{0.213} & 0.309 & \textbf{0.138} & 0.329 & 0.172 & 0.298 & 0.171 & 0.327 & \textbf{0.276} & 0.211 & 0.468 & 0.126 & 0.219 & 0.505 \\ 
  VAR1 & 0.267 & 0.234 & 0.219 & 0.357 & 0.158 & 0.351 & 0.241 & 0.416 & 0.208 & 0.386 & 0.529 & 0.367 & 0.699 & \textbf{0.080} & 0.308 & 0.790 \\ 
  GFT & -- & 0.474 & 0.462 & 0.740 & 0.233 & 1.468 & 0.319 & \textbf{0.255} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.268 & 0.238 & 0.235 & 0.365 & 0.157 & 0.363 & 0.244 & 0.428 & 0.206 & 0.368 & 0.520 & 0.383 & 0.695 & 0.082 & 0.308 & 0.751 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.977} & \textbf{0.963} & 0.986 & 0.966 & \textbf{0.830} & \textbf{0.931} & 0.973 & 0.950 & \textbf{0.978} & \textbf{0.963} & 0.987 & \textbf{0.985} & \textbf{0.974} & 0.880 & \textbf{0.973} & \textbf{0.919} \\ 
  ARGO2 & 0.975 & 0.962 & \textbf{0.987} & 0.962 & 0.806 & 0.923 & 0.967 & 0.945 & 0.974 & 0.959 & \textbf{0.988} & 0.975 & 0.958 & 0.882 & 0.960 & 0.907 \\ 
  VAR1 & 0.957 & 0.947 & 0.986 & 0.945 & 0.792 & 0.907 & 0.920 & 0.880 & 0.926 & 0.931 & 0.952 & 0.931 & 0.908 & \textbf{0.919} & 0.904 & 0.844 \\ 
  GFT & -- & 0.835 & 0.984 & \textbf{0.975} & 0.771 & 0.892 & \textbf{0.977} & \textbf{0.979} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.958 & 0.948 & 0.986 & 0.944 & 0.793 & 0.909 & 0.922 & 0.881 & 0.929 & 0.937 & 0.951 & 0.930 & 0.911 & 0.916 & 0.906 & 0.847 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.275} & \textbf{0.326} & 0.729 & \textbf{0.241} & \textbf{0.162} & \textbf{0.378} & \textbf{0.197} & 0.388 & \textbf{0.161} & \textbf{0.267} & \textbf{0.201} & 0.233 & \textbf{0.381} & 0.094 & \textbf{0.247} & \textbf{0.534} \\ 
  ARGO2 & 0.296 & 0.347 & 0.776 & 0.262 & 0.176 & 0.404 & 0.220 & 0.425 & 0.179 & 0.283 & 0.219 & \textbf{0.233} & 0.448 & 0.099 & 0.259 & 0.605 \\ 
  VAR1 & 0.381 & 0.431 & 0.932 & 0.304 & 0.202 & 0.491 & 0.319 & 0.614 & 0.271 & 0.356 & 0.482 & 0.301 & 0.603 & \textbf{0.066} & 0.320 & 0.765 \\ 
  GFT & -- & 0.803 & \textbf{0.480} & 0.382 & 0.528 & 2.311 & 0.323 & \textbf{0.266} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.378 & 0.430 & 0.917 & 0.308 & 0.202 & 0.487 & 0.321 & 0.630 & 0.271 & 0.343 & 0.480 & 0.301 & 0.596 & 0.067 & 0.317 & 0.738 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.159} & \textbf{0.178} & \textbf{0.410} & \textbf{0.183} & \textbf{0.134} & \textbf{0.243} & \textbf{0.121} & 0.225 & \textbf{0.116} & \textbf{0.201} & \textbf{0.154} & 0.169 & \textbf{0.261} & 0.077 & \textbf{0.179} & \textbf{0.410} \\ 
  ARGO2 & 0.166 & 0.185 & 0.433 & 0.190 & 0.141 & 0.251 & 0.125 & 0.258 & 0.128 & 0.202 & 0.166 & \textbf{0.167} & 0.304 & 0.084 & 0.187 & 0.463 \\ 
  VAR1 & 0.205 & 0.214 & 0.514 & 0.200 & 0.159 & 0.292 & 0.174 & 0.355 & 0.209 & 0.249 & 0.313 & 0.234 & 0.402 & \textbf{0.056} & 0.242 & 0.604 \\ 
  GFT & -- & 0.382 & 0.411 & 0.315 & 0.445 & 1.588 & 0.227 & \textbf{0.195} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.205 & 0.218 & 0.505 & 0.210 & 0.157 & 0.314 & 0.183 & 0.367 & 0.210 & 0.242 & 0.323 & 0.230 & 0.404 & 0.056 & 0.232 & 0.543 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.973} & \textbf{0.962} & 0.953 & \textbf{0.973} & \textbf{0.891} & \textbf{0.951} & 0.960 & 0.954 & \textbf{0.965} & \textbf{0.970} & \textbf{0.992} & 0.952 & \textbf{0.968} & 0.902 & \textbf{0.952} & \textbf{0.958} \\ 
  ARGO2 & 0.970 & 0.957 & 0.948 & 0.966 & 0.871 & 0.945 & 0.950 & 0.947 & 0.961 & 0.968 & 0.991 & \textbf{0.953} & 0.954 & 0.902 & 0.935 & 0.944 \\ 
  VAR1 & 0.949 & 0.933 & 0.922 & 0.947 & 0.835 & 0.918 & 0.882 & 0.882 & 0.894 & 0.936 & 0.952 & 0.918 & 0.911 & \textbf{0.931} & 0.879 & 0.902 \\ 
  GFT & -- & 0.879 & \textbf{0.985} & 0.938 & 0.709 & 0.906 & \textbf{0.964} & \textbf{0.988} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.950 & 0.934 & 0.924 & 0.947 & 0.837 & 0.920 & 0.883 & 0.880 & 0.897 & 0.940 & 0.952 & 0.920 & 0.915 & 0.929 & 0.881 & 0.901 \\ 
   \hline
\end{tabular}
\caption{Comparison of different methods for regional level \%ILI estimation in Region 5.  The RMSE, MAE, and correlation measures are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:reg5}} 
\end{adjustwidth}\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Tue May  2 13:07:15 2023
\begin{table*}\begin{adjustwidth}{0cm}{0cm} \tiny
\centering
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.557} & \textbf{0.615} & 0.893 & \textbf{0.466} & \textbf{0.239} & \textbf{0.541} & \textbf{0.548} & 1.117 & 0.362 & \textbf{0.593} & 0.803 & \textbf{0.517} & \textbf{1.017} & 0.298 & 0.311 & \textbf{0.625} \\ 
  ARGO2 & 0.578 & 0.631 & \textbf{0.884} & 0.507 & 0.273 & 0.612 & 0.572 & \textbf{1.108} & \textbf{0.362} & 0.647 & \textbf{0.763} & 0.553 & 1.144 & 0.314 & \textbf{0.303} & 0.663 \\ 
  VAR1 & 0.685 & 0.713 & 0.977 & 0.664 & 0.309 & 0.759 & 0.759 & 1.160 & 0.441 & 0.762 & 1.143 & 0.795 & 1.315 & \textbf{0.249} & 0.451 & 0.785 \\ 
  GFT & -- & 1.356 & 0.899 & 0.639 & 0.908 & 3.607 & 0.770 & 1.146 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.678 & 0.708 & 1.012 & 0.665 & 0.306 & 0.770 & 0.747 & 1.164 & 0.444 & 0.727 & 1.131 & 0.791 & 1.300 & 0.251 & 0.456 & 0.753 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.338} & \textbf{0.370} & 0.593 & \textbf{0.366} & \textbf{0.175} & \textbf{0.407} & \textbf{0.361} & \textbf{0.627} & 0.300 & \textbf{0.399} & \textbf{0.424} & \textbf{0.353} & \textbf{0.707} & 0.240 & 0.222 & \textbf{0.499} \\ 
  ARGO2 & 0.352 & 0.385 & \textbf{0.579} & 0.402 & 0.188 & 0.442 & 0.368 & 0.678 & \textbf{0.293} & 0.417 & 0.441 & 0.373 & 0.788 & 0.250 & \textbf{0.220} & 0.542 \\ 
  VAR1 & 0.410 & 0.421 & 0.580 & 0.477 & 0.212 & 0.506 & 0.493 & 0.732 & 0.364 & 0.555 & 0.759 & 0.608 & 0.978 & \textbf{0.164} & 0.304 & 0.648 \\ 
  GFT & -- & 0.714 & 0.618 & 0.439 & 0.848 & 2.567 & 0.544 & 0.661 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.411 & 0.424 & 0.625 & 0.461 & 0.207 & 0.534 & 0.498 & 0.752 & 0.359 & 0.544 & 0.750 & 0.618 & 0.983 & 0.168 & 0.323 & 0.624 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.973} & \textbf{0.959} & 0.961 & 0.974 & 0.909 & \textbf{0.967} & \textbf{0.963} & 0.896 & \textbf{0.890} & \textbf{0.972} & 0.981 & \textbf{0.984} & \textbf{0.954} & \textbf{0.691} & \textbf{0.949} & \textbf{0.952} \\ 
  ARGO2 & 0.971 & 0.958 & 0.962 & 0.969 & 0.879 & 0.958 & 0.959 & 0.899 & 0.886 & 0.968 & \textbf{0.982} & 0.980 & 0.942 & 0.675 & 0.946 & 0.947 \\ 
  VAR1 & 0.958 & 0.945 & 0.952 & 0.943 & 0.850 & 0.934 & 0.924 & 0.890 & 0.833 & 0.944 & 0.957 & 0.947 & 0.916 & 0.684 & 0.878 & 0.911 \\ 
  GFT & -- & 0.878 & \textbf{0.980} & \textbf{0.978} & \textbf{0.914} & 0.943 & 0.956 & \textbf{0.928} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.960 & 0.947 & 0.954 & 0.944 & 0.855 & 0.933 & 0.927 & 0.893 & 0.837 & 0.950 & 0.957 & 0.949 & 0.920 & 0.681 & 0.877 & 0.916 \\ 
   \hline
\end{tabular}
\caption{Comparison of different methods for regional level \%ILI estimation in Region 6.  The RMSE, MAE, and correlation measures are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:reg6}} 
\end{adjustwidth}\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Tue May  2 13:07:15 2023
\begin{table*}\begin{adjustwidth}{0cm}{0cm} \tiny
\centering
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.423} & \textbf{0.463} & \textbf{0.921} & \textbf{0.387} & \textbf{0.298} & \textbf{0.470} & \textbf{0.263} & \textbf{0.377} & \textbf{0.211} & \textbf{0.448} & \textbf{0.461} & \textbf{0.487} & \textbf{0.584} & 0.260 & 0.268 & \textbf{0.781} \\ 
  ARGO2 & 0.453 & 0.493 & 0.969 & 0.402 & 0.324 & 0.535 & 0.309 & 0.459 & 0.212 & 0.489 & 0.510 & 0.515 & 0.709 & 0.266 & \textbf{0.255} & 0.840 \\ 
  VAR1 & 0.552 & 0.572 & 1.122 & 0.491 & 0.348 & 0.631 & 0.459 & 0.621 & 0.245 & 0.583 & 0.908 & 0.656 & 0.917 & \textbf{0.231} & 0.305 & 1.006 \\ 
  GFT & -- & 0.917 & 1.968 & 1.077 & 0.603 & 0.718 & 0.322 & 0.856 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.546 & 0.569 & 1.111 & 0.495 & 0.343 & 0.637 & 0.468 & 0.623 & 0.246 & 0.555 & 0.903 & 0.651 & 0.903 & 0.236 & 0.312 & 0.964 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.244} & \textbf{0.261} & \textbf{0.600} & \textbf{0.302} & \textbf{0.229} & \textbf{0.290} & \textbf{0.179} & \textbf{0.242} & 0.166 & \textbf{0.300} & \textbf{0.314} & \textbf{0.357} & \textbf{0.405} & 0.140 & 0.205 & \textbf{0.481} \\ 
  ARGO2 & 0.260 & 0.280 & 0.641 & 0.312 & 0.242 & 0.313 & 0.203 & 0.302 & \textbf{0.164} & 0.319 & 0.342 & 0.375 & 0.488 & 0.157 & \textbf{0.186} & 0.516 \\ 
  VAR1 & 0.300 & 0.304 & 0.698 & 0.346 & 0.262 & 0.365 & 0.278 & 0.376 & 0.200 & 0.404 & 0.595 & 0.481 & 0.630 & \textbf{0.116} & 0.214 & 0.705 \\ 
  GFT & -- & 0.506 & 1.385 & 0.791 & 0.436 & 0.539 & 0.200 & 0.493 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.303 & 0.313 & 0.716 & 0.354 & 0.259 & 0.390 & 0.298 & 0.412 & 0.195 & 0.397 & 0.600 & 0.467 & 0.630 & 0.119 & 0.224 & 0.658 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.969} & \textbf{0.959} & 0.943 & 0.953 & 0.941 & \textbf{0.961} & \textbf{0.970} & \textbf{0.975} & 0.901 & \textbf{0.961} & \textbf{0.988} & \textbf{0.958} & \textbf{0.970} & 0.798 & \textbf{0.963} & \textbf{0.931} \\ 
  ARGO2 & 0.965 & 0.955 & 0.938 & 0.949 & 0.931 & 0.952 & 0.960 & 0.967 & \textbf{0.903} & 0.954 & 0.986 & 0.953 & 0.955 & 0.792 & 0.956 & 0.918 \\ 
  VAR1 & 0.946 & 0.936 & 0.913 & 0.916 & 0.917 & 0.929 & 0.899 & 0.921 & 0.855 & 0.930 & 0.951 & 0.913 & 0.924 & \textbf{0.817} & 0.928 & 0.876 \\ 
  GFT & -- & 0.846 & \textbf{0.985} & \textbf{0.960} & \textbf{0.953} & 0.934 & 0.964 & 0.963 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.948 & 0.938 & 0.918 & 0.917 & 0.919 & 0.929 & 0.898 & 0.919 & 0.858 & 0.936 & 0.952 & 0.917 & 0.928 & 0.813 & 0.924 & 0.876 \\ 
   \hline
\end{tabular}
\caption{Comparison of different methods for regional level \%ILI estimation in Region 7.  The RMSE, MAE, and correlation measures are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:reg7}} 
\end{adjustwidth}\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Tue May  2 13:07:15 2023
\begin{table*}\begin{adjustwidth}{0cm}{0cm} \tiny
\centering
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.307} & \textbf{0.336} & \textbf{0.812} & 0.237 & \textbf{0.152} & \textbf{0.213} & 0.283 & \textbf{0.294} & \textbf{0.132} & 0.351 & \textbf{0.169} & \textbf{0.470} & \textbf{0.361} & 0.134 & \textbf{0.244} & \textbf{0.710} \\ 
  ARGO2 & 0.319 & 0.347 & 0.831 & \textbf{0.219} & 0.169 & 0.252 & 0.300 & 0.323 & 0.151 & \textbf{0.337} & 0.172 & 0.476 & 0.415 & 0.139 & 0.259 & 0.758 \\ 
  VAR1 & 0.392 & 0.410 & 0.985 & 0.226 & 0.180 & 0.341 & 0.369 & 0.389 & 0.189 & 0.363 & 0.260 & 0.562 & 0.727 & \textbf{0.088} & 0.317 & 0.919 \\ 
  GFT & -- & 0.622 & 1.502 & 0.382 & 0.387 & 0.912 & \textbf{0.282} & 0.455 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.385 & 0.402 & 0.969 & 0.229 & 0.177 & 0.341 & 0.374 & 0.388 & 0.186 & 0.369 & 0.250 & 0.532 & 0.721 & 0.088 & 0.315 & 0.894 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.177} & \textbf{0.172} & \textbf{0.403} & 0.189 & \textbf{0.105} & \textbf{0.161} & \textbf{0.169} & \textbf{0.199} & \textbf{0.109} & 0.262 & \textbf{0.130} & \textbf{0.372} & \textbf{0.262} & 0.105 & \textbf{0.187} & \textbf{0.554} \\ 
  ARGO2 & 0.182 & 0.177 & 0.411 & 0.181 & 0.117 & 0.170 & 0.177 & 0.225 & 0.121 & \textbf{0.250} & 0.132 & 0.376 & 0.290 & 0.114 & 0.195 & 0.595 \\ 
  VAR1 & 0.212 & 0.196 & 0.496 & \textbf{0.156} & 0.130 & 0.234 & 0.217 & 0.227 & 0.150 & 0.269 & 0.193 & 0.427 & 0.516 & \textbf{0.072} & 0.242 & 0.734 \\ 
  GFT & -- & 0.315 & 0.863 & 0.273 & 0.339 & 0.506 & 0.234 & 0.289 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.211 & 0.199 & 0.512 & 0.162 & 0.124 & 0.241 & 0.226 & 0.239 & 0.147 & 0.273 & 0.179 & 0.397 & 0.513 & 0.072 & 0.236 & 0.720 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.976} & \textbf{0.959} & 0.947 & 0.952 & \textbf{0.905} & \textbf{0.983} & 0.921 & \textbf{0.968} & \textbf{0.969} & 0.824 & 0.986 & \textbf{0.952} & \textbf{0.985} & 0.871 & \textbf{0.939} & \textbf{0.957} \\ 
  ARGO2 & 0.974 & 0.957 & 0.945 & \textbf{0.961} & 0.885 & 0.978 & 0.910 & 0.964 & 0.960 & \textbf{0.833} & \textbf{0.986} & 0.950 & 0.979 & 0.870 & 0.921 & 0.950 \\ 
  VAR1 & 0.960 & 0.938 & 0.923 & 0.941 & 0.874 & 0.955 & 0.866 & 0.930 & 0.931 & 0.797 & 0.963 & 0.924 & 0.933 & \textbf{0.891} & 0.848 & 0.917 \\ 
  GFT & -- & 0.859 & \textbf{0.988} & 0.929 & 0.872 & 0.926 & \textbf{0.955} & 0.930 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.961 & 0.941 & 0.927 & 0.941 & 0.877 & 0.955 & 0.867 & 0.931 & 0.935 & 0.803 & 0.963 & 0.930 & 0.935 & 0.889 & 0.848 & 0.915 \\ 
   \hline
\end{tabular}
\caption{Comparison of different methods for regional level \%ILI estimation in Region 8.  The RMSE, MAE, and correlation measures are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:reg8}} 
\end{adjustwidth}\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Tue May  2 13:07:15 2023
\begin{table*}\begin{adjustwidth}{0cm}{0cm} \tiny
\centering
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.347} & \textbf{0.437} & 0.665 & 0.358 & \textbf{0.382} & \textbf{0.474} & \textbf{0.297} & \textbf{0.284} & \textbf{0.224} & 0.199 & \textbf{0.404} & 0.181 & 0.306 & 0.135 & \textbf{0.229} & \textbf{0.639} \\ 
  ARGO2 & 0.359 & 0.453 & \textbf{0.654} & \textbf{0.353} & 0.394 & 0.525 & 0.319 & 0.330 & 0.244 & \textbf{0.186} & 0.413 & \textbf{0.178} & \textbf{0.288} & \textbf{0.134} & 0.250 & 0.700 \\ 
  VAR1 & 0.406 & 0.470 & 0.664 & 0.395 & 0.419 & 0.538 & 0.382 & 0.380 & 0.315 & 0.208 & 0.622 & 0.224 & 0.462 & 0.137 & 0.353 & 0.877 \\ 
  GFT & -- & 1.091 & 1.101 & 1.168 & 0.567 & 2.536 & 0.593 & 0.540 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.405 & 0.475 & 0.676 & 0.382 & 0.438 & 0.544 & 0.385 & 0.382 & 0.312 & 0.210 & 0.606 & 0.222 & 0.461 & 0.139 & 0.358 & 0.828 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.213} & \textbf{0.275} & 0.502 & \textbf{0.261} & \textbf{0.308} & \textbf{0.325} & \textbf{0.204} & \textbf{0.201} & \textbf{0.172} & \textbf{0.142} & \textbf{0.265} & 0.132 & 0.230 & 0.109 & \textbf{0.183} & \textbf{0.453} \\ 
  ARGO2 & 0.217 & 0.282 & \textbf{0.488} & 0.270 & 0.321 & 0.339 & 0.214 & 0.219 & 0.186 & 0.149 & 0.266 & \textbf{0.127} & \textbf{0.209} & 0.109 & 0.184 & 0.480 \\ 
  VAR1 & 0.247 & 0.297 & 0.510 & 0.320 & 0.349 & 0.327 & 0.247 & 0.258 & 0.243 & 0.161 & 0.357 & 0.181 & 0.338 & \textbf{0.106} & 0.214 & 0.726 \\ 
  GFT & -- & 0.690 & 0.995 & 1.090 & 0.500 & 1.296 & 0.393 & 0.410 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.247 & 0.299 & 0.514 & 0.298 & 0.368 & 0.354 & 0.253 & 0.260 & 0.244 & 0.167 & 0.365 & 0.182 & 0.333 & 0.107 & 0.221 & 0.656 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.956} & \textbf{0.921} & 0.891 & \textbf{0.944} & 0.768 & \textbf{0.922} & \textbf{0.963} & \textbf{0.967} & \textbf{0.965} & 0.945 & \textbf{0.959} & 0.972 & 0.971 & 0.948 & \textbf{0.957} & \textbf{0.959} \\ 
  ARGO2 & 0.953 & 0.915 & 0.893 & 0.944 & 0.751 & 0.902 & 0.958 & 0.960 & 0.960 & \textbf{0.946} & 0.955 & \textbf{0.974} & \textbf{0.974} & \textbf{0.949} & 0.946 & 0.947 \\ 
  VAR1 & 0.940 & 0.909 & 0.887 & 0.922 & 0.728 & 0.894 & 0.925 & 0.930 & 0.930 & 0.933 & 0.897 & 0.957 & 0.929 & 0.943 & 0.887 & 0.895 \\ 
  GFT & -- & 0.806 & \textbf{0.945} & 0.905 & \textbf{0.844} & 0.900 & 0.937 & 0.917 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.941 & 0.910 & 0.890 & 0.924 & 0.728 & 0.894 & 0.926 & 0.931 & 0.933 & 0.933 & 0.901 & 0.958 & 0.930 & 0.942 & 0.886 & 0.896 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|llllllllllllllll}
  \hline
  & '09-'23 & '09-'15 & '09-'10 & '10-'11 & '11-'12 & '12-'13 & '13-'14 & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.383} & \textbf{0.419} & 0.697 & 0.466 & 0.225 & \textbf{0.379} & \textbf{0.376} & \textbf{0.259} & \textbf{0.254} & \textbf{0.438} & \textbf{0.345} & \textbf{0.282} & \textbf{0.453} & 0.122 & 0.205 & \textbf{1.144} \\ 
  ARGO2 & 0.396 & 0.428 & \textbf{0.687} & 0.469 & \textbf{0.221} & 0.406 & 0.399 & 0.267 & 0.259 & 0.452 & 0.350 & 0.308 & 0.530 & 0.120 & \textbf{0.179} & 1.194 \\ 
  VAR1 & 0.471 & 0.469 & 0.733 & 0.477 & 0.235 & 0.438 & 0.463 & 0.330 & 0.277 & 0.493 & 0.504 & 0.410 & 0.774 & \textbf{0.085} & 0.267 & 1.526 \\ 
  GFT & -- & 1.083 & 0.800 & \textbf{0.423} & 0.629 & 2.880 & 0.869 & 0.339 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.457 & 0.457 & 0.705 & 0.493 & 0.237 & 0.451 & 0.467 & 0.325 & 0.271 & 0.506 & 0.505 & 0.400 & 0.783 & 0.085 & 0.259 & 1.393 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.223} & \textbf{0.253} & 0.513 & 0.340 & \textbf{0.174} & \textbf{0.254} & \textbf{0.221} & \textbf{0.177} & \textbf{0.201} & \textbf{0.282} & 0.241 & \textbf{0.208} & \textbf{0.340} & 0.094 & 0.170 & \textbf{0.751} \\ 
  ARGO2 & 0.225 & 0.256 & 0.494 & 0.325 & 0.179 & 0.260 & 0.226 & 0.187 & 0.206 & 0.282 & \textbf{0.220} & 0.232 & 0.380 & 0.091 & \textbf{0.144} & 0.759 \\ 
  VAR1 & 0.253 & 0.260 & \textbf{0.454} & \textbf{0.306} & 0.202 & 0.263 & 0.270 & 0.245 & 0.213 & 0.282 & 0.292 & 0.282 & 0.569 & \textbf{0.063} & 0.185 & 1.184 \\ 
  GFT & -- & 0.644 & 0.610 & 0.355 & 0.597 & 2.175 & 0.764 & 0.254 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.255 & 0.270 & 0.474 & 0.335 & 0.208 & 0.286 & 0.280 & 0.248 & 0.208 & 0.330 & 0.321 & 0.277 & 0.564 & 0.064 & 0.176 & 0.997 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.958} & \textbf{0.944} & 0.964 & 0.869 & 0.852 & \textbf{0.920} & 0.926 & 0.959 & \textbf{0.903} & \textbf{0.880} & 0.962 & \textbf{0.968} & \textbf{0.969} & 0.900 & 0.932 & \textbf{0.937} \\ 
  ARGO2 & 0.956 & 0.942 & 0.964 & 0.866 & 0.860 & 0.905 & 0.916 & \textbf{0.960} & 0.899 & 0.872 & \textbf{0.962} & 0.962 & 0.958 & 0.906 & \textbf{0.946} & 0.930 \\ 
  VAR1 & 0.936 & 0.931 & 0.956 & 0.859 & 0.847 & 0.890 & 0.882 & 0.933 & 0.885 & 0.849 & 0.919 & 0.927 & 0.899 & \textbf{0.927} & 0.877 & 0.891 \\ 
  GFT & -- & 0.804 & \textbf{0.985} & \textbf{0.919} & \textbf{0.887} & 0.911 & \textbf{0.974} & 0.933 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.942 & 0.935 & 0.962 & 0.859 & 0.850 & 0.887 & 0.883 & 0.933 & 0.892 & 0.850 & 0.919 & 0.932 & 0.898 & 0.925 & 0.882 & 0.891 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.831} & \textbf{0.752} & \textbf{0.577} & \textbf{1.756} & \textbf{1.922} & 0.625 & \textbf{0.544} & \textbf{0.846} & \textbf{0.504} & \textbf{0.698} & 0.198 & \textbf{0.274} & \textbf{1.507} \\ 
  ARGOX & 0.873 & 0.797 & 0.632 & 1.865 & 2.045 & 0.607 & 0.596 & 0.864 & 0.530 & 0.779 & 0.192 & 0.289 & 1.653 \\ 
  VAR1 & 2.407 & 2.383 & 2.336 & 4.624 & 5.083 & 1.324 & 2.231 & 3.394 & 1.693 & 3.559 & 0.351 & 0.687 & 5.138 \\ 
  GFT & -- & -- & -- & 2.891 & 3.183 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 1.115 & 0.977 & 0.646 & 2.271 & 2.495 & \textbf{0.591} & 0.831 & 1.315 & 0.785 & 1.043 & \textbf{0.142} & 0.453 & 1.645 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.462} & \textbf{0.400} & \textbf{0.284} & \textbf{1.107} & \textbf{1.262} & 0.480 & \textbf{0.407} & \textbf{0.459} & \textbf{0.342} & \textbf{0.492} & 0.155 & 0.213 & \textbf{1.067} \\ 
  ARGOX & 0.477 & 0.413 & 0.294 & 1.119 & 1.292 & 0.463 & 0.467 & 0.482 & 0.369 & 0.530 & 0.154 & \textbf{0.196} & 1.210 \\ 
  VAR1 & 1.349 & 1.271 & 1.125 & 2.847 & 3.324 & 1.156 & 1.665 & 2.169 & 1.072 & 2.374 & 0.293 & 0.599 & 4.203 \\ 
  GFT & -- & -- & -- & 1.934 & 2.321 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.595 & 0.501 & 0.325 & 1.316 & 1.552 & \textbf{0.444} & 0.639 & 0.757 & 0.573 & 0.782 & \textbf{0.121} & 0.307 & 1.189 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.956} & \textbf{ 0.956} & \textbf{ 0.945} &  0.911 &  0.894 &  0.815 & \textbf{ 0.958} & \textbf{ 0.976} & \textbf{ 0.970} & \textbf{ 0.962} &  0.709 & \textbf{ 0.980} & \textbf{ 0.832} \\ 
  ARGOX &  0.952 &  0.951 &  0.936 &  0.898 &  0.878 &  0.831 &  0.950 &  0.976 &  0.966 &  0.951 &  0.721 &  0.970 &  0.799 \\ 
  VAR1 &  0.675 &  0.517 &  0.632 &  0.715 &  0.655 &  0.820 &  0.639 &  0.615 &  0.859 &  0.278 & -0.105 &  0.777 & -0.040 \\ 
  GFT & -- & -- & -- & \textbf{ 0.960} & \textbf{ 0.952} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.923 &  0.928 &  0.933 &  0.855 &  0.826 & \textbf{ 0.851} &  0.906 &  0.941 &  0.925 &  0.908 & \textbf{ 0.795} &  0.906 &  0.808 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.961} & \textbf{0.849} & \textbf{0.586} & 0.663 & 0.630 & \textbf{0.828} & \textbf{0.705} & \textbf{0.634} & \textbf{1.097} & 1.962 & 0.301 & \textbf{0.631} & \textbf{0.625} \\ 
  ARGOX & 0.966 & 0.855 & 0.596 & 0.654 & 0.622 & 0.832 & 0.707 & 0.635 & 1.108 & 1.979 & 0.298 & 0.655 & 0.630 \\ 
  VAR1 & 1.058 & 0.945 & 0.690 & 0.689 & 0.656 & 1.159 & 0.929 & 1.095 & 1.215 & \textbf{1.847} & 0.305 & 0.789 & 1.071 \\ 
  GFT & -- & -- & -- & 1.015 & 1.042 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 1.002 & 0.896 & 0.654 & \textbf{0.646} & \textbf{0.605} & 0.843 & 0.783 & 0.645 & 1.126 & 2.047 & \textbf{0.287} & 0.788 & 0.660 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.594} & \textbf{0.519} & \textbf{0.381} & 0.493 & 0.460 & \textbf{0.565} & \textbf{0.519} & \textbf{0.508} & \textbf{0.765} & 1.267 & 0.208 & 0.363 & 0.437 \\ 
  ARGOX & 0.595 & 0.521 & 0.382 & 0.488 & 0.454 & 0.569 & 0.524 & 0.515 & 0.774 & 1.265 & \textbf{0.200} & \textbf{0.361} & \textbf{0.436} \\ 
  VAR1 & 0.684 & 0.601 & 0.449 & 0.538 & 0.502 & 0.749 & 0.686 & 0.938 & 0.836 & \textbf{1.148} & 0.214 & 0.447 & 0.860 \\ 
  GFT & -- & -- & -- & 0.867 & 0.877 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.619 & 0.552 & 0.429 & \textbf{0.479} & \textbf{0.438} & 0.596 & 0.604 & 0.519 & 0.821 & 1.259 & 0.210 & 0.479 & 0.485 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.871} & \textbf{0.873} & \textbf{0.821} & 0.731 & 0.777 & 0.818 & \textbf{0.796} & \textbf{0.915} & \textbf{0.881} & \textbf{0.629} & 0.604 & \textbf{0.795} & \textbf{0.838} \\ 
  ARGOX & 0.870 & 0.871 & 0.808 & 0.737 & 0.782 & 0.816 & 0.796 & 0.914 & 0.879 & 0.620 & \textbf{0.605} & 0.782 & 0.828 \\ 
  VAR1 & 0.856 & 0.851 & 0.701 & 0.756 & 0.807 & 0.802 & 0.743 & 0.893 & 0.870 & 0.614 & 0.552 & 0.741 & 0.678 \\ 
  GFT & -- & -- & -- & 0.623 & 0.776 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.864 & 0.864 & 0.774 & \textbf{0.768} & \textbf{0.812} & \textbf{0.820} & 0.769 & 0.907 & 0.880 & 0.603 & 0.533 & 0.712 & 0.759 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.396} & \textbf{0.378} & 0.342 & \textbf{0.246} & \textbf{0.256} & \textbf{0.391} & 0.319 & \textbf{0.587} & 0.315 & 0.662 & 0.272 & 0.336 & \textbf{0.483} \\ 
  ARGOX & 0.404 & 0.382 & \textbf{0.338} & 0.253 & 0.266 & 0.413 & 0.311 & 0.645 & \textbf{0.309} & \textbf{0.629} & \textbf{0.259} & \textbf{0.335} & 0.513 \\ 
  VAR1 & 2.372 & 2.080 & 1.384 & 4.487 & 4.938 & 1.218 & 2.423 & 2.891 & 1.615 & 2.398 & 0.365 & 0.539 & 3.543 \\ 
  GFT & -- & -- & -- & 1.160 & 1.253 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.454 & 0.432 & 0.387 & 0.280 & 0.298 & 0.401 & \textbf{0.304} & 0.787 & 0.363 & 0.707 & 0.279 & 0.424 & 0.679 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.290} & \textbf{0.277} & 0.254 & 0.187 & 0.193 & \textbf{0.286} & 0.267 & \textbf{0.448} & 0.267 & 0.533 & 0.227 & \textbf{0.243} & \textbf{0.370} \\ 
  ARGOX & 0.292 & 0.278 & \textbf{0.251} & \textbf{0.182} & \textbf{0.192} & 0.304 & 0.259 & 0.484 & \textbf{0.266} & \textbf{0.505} & \textbf{0.212} & 0.246 & 0.401 \\ 
  VAR1 & 1.409 & 1.164 & 0.708 & 2.910 & 3.479 & 0.976 & 1.960 & 1.892 & 0.976 & 1.839 & 0.316 & 0.343 & 2.430 \\ 
  GFT & -- & -- & -- & 1.010 & 1.131 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.309 & 0.294 & 0.266 & 0.216 & 0.233 & 0.293 & \textbf{0.254} & 0.539 & 0.269 & 0.542 & 0.217 & 0.292 & 0.525 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.953} & \textbf{0.952} & 0.938 & \textbf{0.959} & \textbf{0.955} & \textbf{0.945} & 0.862 & \textbf{0.942} & 0.921 & 0.846 & 0.770 & \textbf{0.888} & \textbf{0.954} \\ 
  ARGOX & 0.951 & 0.951 & \textbf{0.940} & 0.958 & 0.953 & 0.938 & 0.864 & 0.928 & \textbf{0.925} & \textbf{0.855} & \textbf{0.780} & 0.882 & 0.945 \\ 
  VAR1 & 0.613 & 0.660 & 0.754 & 0.725 & 0.666 & 0.468 & 0.680 & 0.719 & 0.707 & 0.799 & 0.516 & 0.861 & 0.484 \\ 
  GFT & -- & -- & -- & 0.923 & 0.912 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.939 & 0.939 & 0.924 & 0.941 & 0.932 & 0.939 & \textbf{0.865} & 0.884 & 0.901 & 0.816 & 0.749 & 0.816 & 0.904 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.821} & \textbf{0.741} & \textbf{0.564} & \textbf{1.050} & \textbf{1.144} & 0.622 & \textbf{0.842} & \textbf{0.905} & 0.830 & \textbf{1.576} & 0.195 & 0.405 & \textbf{0.718} \\ 
  ARGOX & 0.853 & 0.780 & 0.622 & 1.102 & 1.201 & \textbf{0.612} & 0.897 & 0.973 & \textbf{0.805} & 1.716 & 0.199 & \textbf{0.382} & 0.798 \\ 
  VAR1 & 1.103 & 0.950 & 0.565 & 1.382 & 1.514 & 0.656 & 1.154 & 1.597 & 1.041 & 1.812 & \textbf{0.167} & 0.417 & 0.885 \\ 
  GFT & -- & -- & -- & 1.391 & 1.466 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 1.049 & 0.919 & 0.609 & 1.328 & 1.453 & 0.647 & 1.080 & 1.444 & 0.987 & 1.871 & 0.168 & 0.421 & 0.846 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.518} & \textbf{0.450} & 0.324 & \textbf{0.601} & \textbf{0.657} & 0.456 & \textbf{0.596} & \textbf{0.698} & \textbf{0.569} & \textbf{1.159} & 0.155 & 0.292 & \textbf{0.579} \\ 
  ARGOX & 0.530 & 0.463 & 0.339 & 0.649 & 0.716 & \textbf{0.446} & 0.605 & 0.732 & 0.584 & 1.228 & 0.159 & \textbf{0.274} & 0.672 \\ 
  VAR1 & 0.636 & 0.521 & \textbf{0.306} & 0.809 & 0.923 & 0.464 & 0.713 & 1.012 & 0.771 & 1.202 & 0.142 & 0.309 & 0.729 \\ 
  GFT & -- & -- & -- & 1.179 & 1.237 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.627 & 0.518 & 0.316 & 0.747 & 0.847 & 0.472 & 0.708 & 1.042 & 0.729 & 1.253 & \textbf{0.136} & 0.326 & 0.704 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.946} & \textbf{0.943} & \textbf{0.923} & 0.922 & 0.907 & 0.865 & \textbf{0.937} & \textbf{0.975} & 0.938 & \textbf{0.826} & 0.722 & \textbf{0.859} & \textbf{0.927} \\ 
  ARGOX & 0.942 & 0.937 & 0.910 & 0.913 & 0.896 & \textbf{0.872} & 0.928 & 0.969 & \textbf{0.940} & 0.795 & \textbf{0.723} & 0.856 & 0.910 \\ 
  VAR1 & 0.911 & 0.908 & 0.914 & 0.877 & 0.853 & 0.860 & 0.885 & 0.914 & 0.899 & 0.753 & 0.712 & 0.814 & 0.892 \\ 
  GFT & -- & -- & -- & \textbf{0.971} & \textbf{0.967} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.913 & 0.914 & 0.911 & 0.878 & 0.854 & 0.866 & 0.893 & 0.918 & 0.903 & 0.755 & 0.711 & 0.812 & 0.900 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.252} & \textbf{0.267} & \textbf{0.292} & \textbf{0.255} & \textbf{0.275} & \textbf{0.278} & 0.247 & \textbf{0.389} & 0.235 & 0.342 & 0.142 & \textbf{0.248} & \textbf{0.649} \\ 
  ARGOX & 0.260 & 0.279 & 0.312 & 0.276 & 0.298 & 0.303 & \textbf{0.243} & 0.416 & \textbf{0.217} & \textbf{0.326} & \textbf{0.133} & 0.261 & 0.738 \\ 
  VAR1 & 0.793 & 0.872 & 1.003 & 1.287 & 1.347 & 0.648 & 0.640 & 0.987 & 0.595 & 0.810 & 0.264 & 0.671 & 2.477 \\ 
  GFT & -- & -- & -- & 0.535 & 0.555 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.344 & 0.372 & 0.419 & 0.370 & 0.402 & 0.354 & 0.252 & 0.640 & 0.262 & 0.492 & 0.150 & 0.410 & 0.937 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.182 & \textbf{0.185} & \textbf{0.192} & \textbf{0.197} & \textbf{0.216} & \textbf{0.219} & \textbf{0.179} & \textbf{0.263} & 0.188 & 0.251 & 0.115 & \textbf{0.206} & \textbf{0.513} \\ 
  ARGOX & \textbf{0.181} & 0.186 & 0.194 & 0.205 & 0.225 & 0.241 & 0.183 & 0.274 & \textbf{0.165} & \textbf{0.239} & \textbf{0.109} & 0.208 & 0.559 \\ 
  VAR1 & 0.636 & 0.646 & 0.665 & 1.206 & 1.264 & 0.472 & 0.570 & 0.836 & 0.475 & 0.620 & 0.206 & 0.513 & 2.311 \\ 
  GFT & -- & -- & -- & 0.398 & 0.400 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.220 & 0.228 & 0.244 & 0.247 & 0.275 & 0.277 & 0.194 & 0.390 & 0.220 & 0.347 & 0.119 & 0.243 & 0.739 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.974} & \textbf{0.977} & \textbf{0.981} & \textbf{0.967} & \textbf{0.961} & \textbf{0.942} & \textbf{0.934} & \textbf{0.959} & 0.950 & 0.970 & 0.947 & \textbf{0.955} & \textbf{0.953} \\ 
  ARGOX & 0.972 & 0.975 & 0.978 & 0.963 & 0.956 & 0.930 & 0.930 & 0.953 & \textbf{0.959} & \textbf{0.973} & \textbf{0.952} & 0.948 & 0.933 \\ 
  VAR1 & 0.774 & 0.750 & 0.812 & 0.902 & 0.883 & 0.879 & 0.482 & 0.902 & 0.853 & 0.836 & 0.807 & 0.597 & 0.900 \\ 
  GFT & -- & -- & -- & 0.941 & 0.936 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.952 & 0.956 & 0.960 & 0.928 & 0.914 & 0.907 & 0.917 & 0.889 & 0.940 & 0.934 & 0.940 & 0.873 & 0.890 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.422 & \textbf{0.410} & \textbf{0.386} & 0.410 & 0.450 & \textbf{0.151} & 0.608 & 0.225 & 0.790 & \textbf{0.422} & 0.150 & \textbf{0.370} & \textbf{0.862} \\ 
  ARGOX & \textbf{0.417} & 0.411 & 0.401 & \textbf{0.402} & \textbf{0.441} & 0.155 & \textbf{0.589} & \textbf{0.207} & 0.783 & 0.443 & 0.146 & 0.384 & 0.906 \\ 
  VAR1 & 1.414 & 1.289 & 1.019 & 1.671 & 1.669 & 1.512 & 0.880 & 1.602 & 1.921 & 1.829 & 0.621 & 1.340 & 1.582 \\ 
  GFT & -- & -- & -- & 0.809 & 0.886 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.461 & 0.489 & 0.536 & 0.478 & 0.525 & 0.208 & 0.685 & 0.270 & \textbf{0.725} & 0.829 & \textbf{0.130} & 0.376 & 1.143 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.272 & 0.262 & \textbf{0.244} & \textbf{0.242} & \textbf{0.279} & 0.117 & 0.445 & 0.180 & 0.629 & \textbf{0.305} & 0.117 & 0.281 & \textbf{0.673} \\ 
  ARGOX & \textbf{0.270} & \textbf{0.262} & 0.248 & 0.245 & 0.282 & \textbf{0.113} & \textbf{0.436} & \textbf{0.156} & 0.621 & 0.332 & 0.114 & \textbf{0.276} & 0.706 \\ 
  VAR1 & 1.202 & 1.039 & 0.735 & 1.611 & 1.599 & 1.438 & 0.771 & 1.368 & 1.624 & 1.488 & 0.429 & 1.162 & 1.242 \\ 
  GFT & -- & -- & -- & 0.458 & 0.514 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.303 & 0.305 & 0.309 & 0.304 & 0.352 & 0.166 & 0.506 & 0.216 & \textbf{0.562} & 0.596 & \textbf{0.100} & 0.303 & 0.915 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C &  0.970 & \textbf{ 0.975} & \textbf{ 0.981} &  0.930 &  0.921 & \textbf{ 0.939} &  0.450 &  0.977 & \textbf{ 0.913} & \textbf{ 0.983} &  0.866 & \textbf{ 0.918} & \textbf{ 0.955} \\ 
  ARGOX & \textbf{ 0.971} &  0.974 &  0.979 & \textbf{ 0.933} & \textbf{ 0.924} &  0.935 &  0.481 & \textbf{ 0.980} &  0.913 &  0.982 & \textbf{ 0.875} &  0.913 &  0.949 \\ 
  VAR1 &  0.630 &  0.725 &  0.864 &  0.854 &  0.832 &  0.865 & \textbf{ 0.626} &  0.790 &  0.846 &  0.872 & -0.210 &  0.189 &  0.849 \\ 
  GFT & -- & -- & -- &  0.841 &  0.816 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.964 &  0.964 &  0.964 &  0.902 &  0.886 &  0.885 &  0.374 &  0.959 &  0.904 &  0.930 &  0.854 &  0.903 &  0.917 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.534} & \textbf{0.489} & \textbf{0.393} & 0.677 & 0.743 & 0.471 & 0.409 & 0.462 & 0.445 & \textbf{0.724} & 0.162 & \textbf{0.337} & \textbf{0.734} \\ 
  ARGOX & 0.536 & 0.493 & 0.400 & 0.680 & 0.746 & 0.471 & \textbf{0.395} & \textbf{0.447} & \textbf{0.412} & 0.769 & 0.158 & 0.371 & 0.762 \\ 
  VAR1 & 1.425 & 1.274 & 0.933 & 1.684 & 1.840 & 1.548 & 1.589 & 2.358 & 0.828 & 1.163 & 0.267 & 1.012 & 2.018 \\ 
  GFT & -- & -- & -- & 1.475 & 1.614 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.576 & 0.537 & 0.456 & \textbf{0.625} & \textbf{0.683} & \textbf{0.462} & 0.492 & 0.575 & 0.493 & 0.865 & \textbf{0.149} & 0.414 & 0.935 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.365 & 0.316 & \textbf{0.226} & 0.440 & 0.514 & 0.376 & 0.314 & 0.351 & 0.352 & 0.543 & 0.127 & \textbf{0.211} & \textbf{0.520} \\ 
  ARGOX & \textbf{0.358} & \textbf{0.313} & 0.231 & 0.433 & 0.504 & 0.382 & \textbf{0.300} & \textbf{0.336} & \textbf{0.311} & \textbf{0.540} & 0.120 & 0.221 & 0.575 \\ 
  VAR1 & 1.078 & 0.907 & 0.589 & 1.311 & 1.496 & 1.363 & 1.253 & 2.055 & 0.614 & 1.020 & 0.220 & 0.865 & 1.595 \\ 
  GFT & -- & -- & -- & 1.092 & 1.254 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.376 & 0.336 & 0.261 & \textbf{0.348} & \textbf{0.388} & \textbf{0.360} & 0.379 & 0.423 & 0.367 & 0.640 & \textbf{0.110} & 0.281 & 0.741 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.959 & \textbf{0.963} & \textbf{0.972} & 0.901 & 0.874 & 0.884 & 0.948 & 0.966 & 0.946 & \textbf{0.967} & \textbf{0.904} & \textbf{0.937} & \textbf{0.935} \\ 
  ARGOX & \textbf{0.959} & 0.963 & 0.970 & 0.901 & 0.875 & 0.881 & \textbf{0.952} & \textbf{0.968} & \textbf{0.954} & 0.965 & 0.903 & 0.913 & 0.928 \\ 
  VAR1 & 0.729 & 0.755 & 0.907 & 0.642 & 0.564 & 0.697 & 0.679 & 0.950 & 0.840 & 0.902 & 0.598 & 0.697 & 0.904 \\ 
  GFT & -- & -- & -- & 0.748 & 0.686 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.952 & 0.956 & 0.963 & \textbf{0.914} & \textbf{0.894} & \textbf{0.887} & 0.925 & 0.948 & 0.934 & 0.945 & 0.898 & 0.850 & 0.889 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.421} & \textbf{0.404} & \textbf{0.370} & 0.549 & 0.604 & 0.252 & 0.203 & 0.689 & 0.256 & \textbf{0.808} & 0.190 & \textbf{0.293} & \textbf{0.315} \\ 
  ARGOX & 0.421 & 0.405 & 0.373 & 0.553 & 0.608 & \textbf{0.243} & \textbf{0.186} & \textbf{0.684} & \textbf{0.254} & 0.836 & \textbf{0.186} & 0.295 & 0.324 \\ 
  VAR1 & 1.898 & 1.755 & 1.453 & 1.747 & 1.882 & 1.808 & 2.227 & 2.454 & 2.420 & 3.279 & 0.426 & 0.696 & 2.519 \\ 
  GFT & -- & -- & -- & 2.085 & 2.232 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.453 & 0.453 & 0.452 & \textbf{0.509} & \textbf{0.560} & 0.256 & 0.230 & 0.785 & 0.293 & 0.954 & 0.202 & 0.376 & 0.502 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.217 & \textbf{0.218} & \textbf{0.221} & 0.272 & 0.320 & 0.189 & 0.159 & 0.372 & \textbf{0.196} & \textbf{0.547} & 0.153 & \textbf{0.229} & 0.254 \\ 
  ARGOX & \textbf{0.217} & 0.218 & 0.222 & 0.280 & 0.330 & 0.184 & \textbf{0.147} & \textbf{0.354} & 0.201 & 0.561 & \textbf{0.151} & 0.235 & \textbf{0.254} \\ 
  VAR1 & 1.529 & 1.302 & 0.880 & 1.504 & 1.644 & 1.659 & 2.022 & 2.240 & 2.300 & 2.877 & 0.374 & 0.586 & 2.096 \\ 
  GFT & -- & -- & -- & 1.880 & 2.032 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.226 & 0.233 & 0.247 & \textbf{0.245} & \textbf{0.288} & \textbf{0.173} & 0.173 & 0.468 & 0.208 & 0.618 & 0.163 & 0.277 & 0.396 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.873} & \textbf{0.887} & \textbf{0.896} & 0.825 & 0.811 & 0.829 & 0.767 & 0.883 & 0.907 & \textbf{0.809} & 0.661 & \textbf{0.897} & \textbf{0.935} \\ 
  ARGOX & 0.873 & 0.886 & 0.894 & 0.823 & 0.809 & \textbf{0.840} & 0.810 & \textbf{0.885} & \textbf{0.912} & 0.800 & 0.671 & 0.883 & 0.932 \\ 
  VAR1 & 0.708 & 0.671 & 0.709 & 0.449 & 0.380 & 0.494 & \textbf{0.835} & 0.781 & 0.775 & 0.609 & \textbf{0.735} & 0.845 & 0.875 \\ 
  GFT & -- & -- & -- & 0.737 & 0.714 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.859 & 0.864 & 0.846 & \textbf{0.859} & \textbf{0.847} & 0.832 & 0.739 & 0.848 & 0.882 & 0.735 & 0.638 & 0.809 & 0.844 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 1.421 & 1.264 & 0.904 & 1.515 & 1.596 & \textbf{1.595} & \textbf{2.054} & 1.190 & 0.494 & 0.802 & 0.508 & 0.728 & 1.660 \\ 
  ARGOX & \textbf{1.418} & \textbf{1.262} & 0.902 & \textbf{1.509} & \textbf{1.587} & 1.615 & 2.062 & 1.226 & \textbf{0.459} & 0.798 & 0.512 & \textbf{0.714} & 1.673 \\ 
  VAR1 & 1.523 & 1.346 & 0.934 & 1.560 & 1.651 & 1.632 & 2.157 & 1.604 & 0.542 & 0.861 & \textbf{0.459} & 0.777 & 1.601 \\ 
  GFT & -- & -- & -- & 5.236 & 5.015 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 1.447 & 1.276 & \textbf{0.872} & 1.588 & 1.676 & 1.669 & 2.193 & \textbf{0.846} & 0.529 & \textbf{0.770} & 0.496 & 0.796 & \textbf{1.465} \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.977 & 0.860 & 0.645 & 1.153 & 1.200 & 1.329 & \textbf{1.422} & 0.956 & 0.348 & 0.647 & 0.352 & 0.561 & 1.409 \\ 
  ARGOX & 0.978 & 0.863 & 0.648 & \textbf{1.148} & \textbf{1.198} & 1.295 & 1.447 & 1.018 & \textbf{0.315} & 0.642 & 0.380 & \textbf{0.546} & 1.432 \\ 
  VAR1 & 1.069 & 0.925 & 0.657 & 1.220 & 1.289 & \textbf{1.265} & 1.505 & 1.483 & 0.438 & 0.638 & 0.338 & 0.588 & 1.313 \\ 
  GFT & -- & -- & -- & 4.935 & 4.686 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & \textbf{0.890} & \textbf{0.788} & \textbf{0.601} & 1.274 & 1.342 & 1.277 & 1.509 & \textbf{0.453} & 0.342 & \textbf{0.607} & \textbf{0.335} & 0.606 & \textbf{1.224} \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.874} & 0.886 & 0.923 & 0.831 & 0.848 & 0.797 & \textbf{0.601} & 0.649 & 0.642 & 0.731 & \textbf{0.432} & \textbf{0.745} & 0.847 \\ 
  ARGOX & 0.874 & 0.886 & 0.924 & \textbf{0.832} & \textbf{0.851} & 0.791 & 0.592 & 0.664 & \textbf{0.688} & 0.738 & 0.403 & 0.742 & 0.846 \\ 
  VAR1 & 0.850 & 0.867 & 0.924 & 0.807 & 0.819 & \textbf{0.816} & 0.552 & 0.557 & 0.486 & 0.774 & 0.398 & 0.700 & 0.864 \\ 
  GFT & -- & -- & -- & 0.766 & 0.833 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.873 & \textbf{0.888} & \textbf{0.928} & 0.816 & 0.828 & 0.810 & 0.562 & \textbf{0.721} & 0.605 & \textbf{0.787} & 0.390 & 0.700 & \textbf{0.884} \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.577} & \textbf{0.543} & \textbf{0.473} & 0.860 & 0.945 & \textbf{0.318} & \textbf{0.421} & 1.031 & \textbf{0.401} & \textbf{0.700} & 0.247 & \textbf{0.446} & \textbf{0.856} \\ 
  ARGOX & 0.593 & 0.560 & 0.492 & 0.871 & 0.957 & 0.330 & 0.437 & \textbf{1.017} & 0.459 & 0.753 & 0.249 & 0.482 & 0.951 \\ 
  VAR1 & 3.205 & 2.992 & 2.550 & 2.220 & 2.421 & 1.629 & 3.280 & 5.718 & 3.521 & 4.928 & 1.583 & 2.289 & 4.099 \\ 
  GFT & -- & -- & -- & \textbf{0.819} & \textbf{0.896} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.816 & 0.758 & 0.638 & 0.999 & 1.098 & 0.358 & 0.564 & 1.501 & 0.672 & 1.360 & \textbf{0.206} & 0.740 & 0.935 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.330} & \textbf{0.326} & \textbf{0.318} & \textbf{0.418} & \textbf{0.480} & \textbf{0.239} & \textbf{0.343} & 0.622 & \textbf{0.300} & \textbf{0.544} & 0.204 & 0.313 & \textbf{0.655} \\ 
  ARGOX & 0.339 & 0.332 & 0.319 & 0.430 & 0.497 & 0.243 & 0.368 & \textbf{0.600} & 0.314 & 0.574 & 0.201 & \textbf{0.292} & 0.739 \\ 
  VAR1 & 2.431 & 2.339 & 2.170 & 1.560 & 1.741 & 1.554 & 3.056 & 4.344 & 3.335 & 4.445 & 1.539 & 1.950 & 3.503 \\ 
  GFT & -- & -- & -- & 0.505 & 0.574 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.430 & 0.419 & 0.397 & 0.486 & 0.564 & 0.275 & 0.418 & 0.856 & 0.488 & 1.041 & \textbf{0.164} & 0.461 & 0.700 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.970} & \textbf{ 0.968} & \textbf{ 0.961} &  0.864 &  0.845 & \textbf{ 0.870} & \textbf{ 0.950} &  0.969 & \textbf{ 0.961} & \textbf{ 0.965} &  0.841 & \textbf{ 0.971} & \textbf{ 0.897} \\ 
  ARGOX &  0.969 &  0.966 &  0.958 &  0.854 &  0.833 &  0.866 &  0.947 & \textbf{ 0.970} &  0.950 &  0.960 &  0.828 &  0.960 &  0.874 \\ 
  VAR1 &  0.543 &  0.551 &  0.662 &  0.185 &  0.093 &  0.622 &  0.665 &  0.526 &  0.647 &  0.587 &  0.423 &  0.770 & -0.188 \\ 
  GFT & -- & -- & -- & \textbf{ 0.892} & \textbf{ 0.877} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.941 &  0.939 &  0.929 &  0.812 &  0.787 &  0.837 &  0.909 &  0.933 &  0.878 &  0.858 & \textbf{ 0.872} &  0.885 &  0.869 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.903} & \textbf{0.775} & 0.450 & 1.659 & 1.702 & \textbf{0.769} & 0.688 & \textbf{1.155} & \textbf{0.611} & 0.648 & 0.354 & 0.349 & \textbf{0.471} \\ 
  ARGOX & 0.906 & 0.778 & 0.453 & 1.660 & 1.704 & 0.773 & \textbf{0.684} & 1.164 & 0.625 & 0.643 & \textbf{0.350} & 0.356 & 0.485 \\ 
  VAR1 & 2.945 & 2.647 & 1.978 & 5.999 & 6.525 & 1.870 & 0.973 & 3.918 & 1.713 & 3.541 & 1.481 & 1.985 & 2.306 \\ 
  GFT & -- & -- & -- & 4.131 & 4.457 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.930 & 0.796 & \textbf{0.449} & \textbf{1.597} & \textbf{1.627} & 0.787 & 0.740 & 1.269 & 0.707 & \textbf{0.618} & 0.374 & \textbf{0.347} & 0.504 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.618} & \textbf{0.517} & 0.330 & 1.132 & 1.185 & \textbf{0.611} & 0.568 & 0.865 & \textbf{0.468} & 0.487 & 0.297 & 0.241 & \textbf{0.369} \\ 
  ARGOX & 0.620 & 0.519 & 0.332 & 1.137 & 1.192 & 0.621 & \textbf{0.564} & \textbf{0.861} & 0.474 & 0.492 & \textbf{0.295} & 0.246 & 0.379 \\ 
  VAR1 & 1.636 & 1.632 & 1.623 & 4.806 & 5.521 & 1.371 & 0.747 & 2.152 & 1.262 & 2.811 & 1.397 & 1.668 & 1.804 \\ 
  GFT & -- & -- & -- & 3.590 & 3.997 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.654 & 0.540 & \textbf{0.328} & \textbf{1.100} & \textbf{1.153} & 0.642 & 0.609 & 0.977 & 0.510 & \textbf{0.475} & 0.311 & \textbf{0.236} & 0.398 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.935} & \textbf{ 0.942} &  0.925 &  0.915 &  0.900 & \textbf{ 0.907} & \textbf{ 0.745} & \textbf{ 0.770} & \textbf{ 0.870} & \textbf{ 0.905} &  0.108 &  0.862 & \textbf{ 0.558} \\ 
  ARGOX &  0.934 &  0.942 &  0.924 &  0.915 &  0.901 &  0.905 &  0.743 &  0.762 &  0.864 &  0.901 &  0.111 &  0.860 &  0.532 \\ 
  VAR1 &  0.299 &  0.310 &  0.700 &  0.490 &  0.399 &  0.796 &  0.708 &  0.528 &  0.457 &  0.491 & -0.050 &  0.614 &  0.445 \\ 
  GFT & -- & -- & -- &  0.906 & \textbf{ 0.942} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.932 &  0.940 & \textbf{ 0.927} & \textbf{ 0.923} &  0.908 &  0.905 &  0.716 &  0.721 &  0.833 &  0.890 & \textbf{ 0.113} & \textbf{ 0.865} &  0.470 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.508 & \textbf{0.622} & \textbf{0.791} & 0.651 & 0.670 & 0.530 & \textbf{0.411} & 0.568 & \textbf{0.730} & 0.906 & 0.233 & 0.578 & \textbf{1.475} \\ 
  ARGOX & \textbf{0.495} & 0.623 & 0.809 & \textbf{0.632} & \textbf{0.651} & 0.499 & 0.420 & \textbf{0.519} & 0.739 & 0.938 & \textbf{0.231} & \textbf{0.569} & 1.515 \\ 
  VAR1 & 2.281 & 2.027 & 1.443 & 4.065 & 4.298 & 2.339 & 1.798 & 2.449 & 1.559 & 1.851 & 0.500 & 1.146 & 3.160 \\ 
  GFT & -- & -- & -- & 1.243 & 1.355 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.566 & 0.669 & 0.826 & 0.827 & 0.850 & \textbf{0.470} & 0.478 & 0.639 & 0.820 & \textbf{0.808} & 0.234 & 0.595 & 1.672 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.361 & 0.394 & 0.456 & 0.475 & 0.477 & 0.435 & 0.330 & 0.429 & \textbf{0.522} & 0.622 & 0.153 & 0.405 & \textbf{0.976} \\ 
  ARGOX & \textbf{0.347} & \textbf{0.389} & 0.465 & \textbf{0.451} & \textbf{0.452} & 0.401 & \textbf{0.329} & \textbf{0.388} & 0.527 & 0.643 & \textbf{0.146} & 0.398 & 1.018 \\ 
  VAR1 & 1.860 & 1.545 & 0.962 & 3.381 & 3.654 & 1.923 & 1.676 & 2.294 & 1.379 & 1.624 & 0.403 & 0.938 & 2.588 \\ 
  GFT & -- & -- & -- & 1.035 & 1.168 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.380 & 0.402 & \textbf{0.442} & 0.623 & 0.632 & \textbf{0.375} & 0.362 & 0.474 & 0.583 & \textbf{0.528} & 0.162 & \textbf{0.376} & 1.128 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C &  0.916 & \textbf{ 0.900} & \textbf{ 0.871} &  0.939 &  0.931 &  0.563 & \textbf{ 0.801} &  0.846 & \textbf{ 0.786} &  0.685 &  0.808 &  0.645 & \textbf{ 0.902} \\ 
  ARGOX & \textbf{ 0.920} &  0.899 &  0.864 &  0.941 &  0.933 &  0.611 &  0.786 & \textbf{ 0.870} &  0.778 &  0.669 &  0.814 &  0.653 &  0.891 \\ 
  VAR1 &  0.794 &  0.508 &  0.528 &  0.719 &  0.652 &  0.587 &  0.637 &  0.791 &  0.679 & -0.270 &  0.428 &  0.283 &  0.430 \\ 
  GFT & -- & -- & -- & \textbf{ 0.953} & \textbf{ 0.955} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.899 &  0.890 &  0.868 &  0.901 &  0.888 & \textbf{ 0.692} &  0.750 &  0.814 &  0.754 & \textbf{ 0.781} & \textbf{ 0.822} & \textbf{ 0.674} &  0.867 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.284} & \textbf{0.284} & \textbf{0.284} & 0.460 & 0.503 & 0.233 & \textbf{0.230} & \textbf{0.328} & \textbf{0.269} & \textbf{0.430} & 0.156 & 0.293 & \textbf{0.555} \\ 
  ARGOX & 0.291 & 0.292 & 0.292 & \textbf{0.443} & \textbf{0.485} & \textbf{0.233} & 0.241 & 0.354 & 0.272 & 0.471 & 0.146 & \textbf{0.273} & 0.615 \\ 
  VAR1 & 1.628 & 1.552 & 1.399 & 2.173 & 2.332 & 1.926 & 1.832 & 1.962 & 0.955 & 2.258 & 0.715 & 0.730 & 2.283 \\ 
  GFT & -- & -- & -- & 0.672 & 0.704 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.401 & 0.396 & 0.387 & 0.459 & 0.501 & 0.271 & 0.360 & 0.626 & 0.393 & 0.765 & \textbf{0.114} & 0.319 & 0.756 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.182} & \textbf{0.182} & \textbf{0.180} & 0.280 & 0.314 & 0.189 & \textbf{0.186} & \textbf{0.218} & \textbf{0.184} & \textbf{0.308} & 0.127 & 0.217 & \textbf{0.413} \\ 
  ARGOX & 0.188 & 0.186 & 0.182 & \textbf{0.275} & \textbf{0.311} & \textbf{0.183} & 0.197 & 0.231 & 0.200 & 0.338 & 0.122 & \textbf{0.212} & 0.459 \\ 
  VAR1 & 1.330 & 1.175 & 0.888 & 1.792 & 1.926 & 1.814 & 1.755 & 1.609 & 0.829 & 1.959 & 0.382 & 0.576 & 2.074 \\ 
  GFT & -- & -- & -- & 0.604 & 0.633 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.251 & 0.241 & 0.223 & 0.287 & 0.318 & 0.221 & 0.268 & 0.406 & 0.285 & 0.579 & \textbf{0.091} & 0.223 & 0.613 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.979} & \textbf{ 0.979} & \textbf{ 0.978} &  0.938 &  0.925 &  0.954 & \textbf{ 0.976} & \textbf{ 0.983} & \textbf{ 0.953} & \textbf{ 0.977} &  0.910 &  0.922 & \textbf{ 0.943} \\ 
  ARGOX &  0.978 &  0.978 &  0.977 &  0.939 &  0.924 & \textbf{ 0.956} &  0.972 &  0.980 &  0.950 &  0.972 & \textbf{ 0.920} & \textbf{ 0.928} &  0.929 \\ 
  VAR1 &  0.750 &  0.541 &  0.501 &  0.195 & -0.003 &  0.588 &  0.913 &  0.860 &  0.818 &  0.844 &  0.726 &  0.485 &  0.349 \\ 
  GFT & -- & -- & -- & \textbf{ 0.945} & \textbf{ 0.937} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.959 &  0.960 &  0.962 &  0.931 &  0.914 &  0.939 &  0.936 &  0.937 &  0.889 &  0.922 &  0.920 &  0.895 &  0.892 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.544} & \textbf{0.512} & \textbf{0.446} & 0.656 & 0.714 & \textbf{0.416} & 0.718 & \textbf{0.571} & \textbf{0.596} & \textbf{0.810} & 0.163 & 0.230 & \textbf{0.690} \\ 
  ARGOX & 0.566 & 0.537 & 0.478 & 0.714 & 0.778 & 0.431 & \textbf{0.713} & 0.640 & 0.613 & 0.884 & 0.165 & \textbf{0.207} & 0.728 \\ 
  VAR1 & 1.770 & 1.584 & 1.162 & 1.788 & 1.936 & 0.968 & 1.866 & 2.985 & 1.888 & 2.675 & 0.172 & 0.633 & 2.147 \\ 
  GFT & -- & -- & -- & \textbf{0.478} & \textbf{0.521} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.728 & 0.654 & 0.486 & 0.916 & 1.004 & 0.562 & 0.830 & 0.978 & 0.783 & 1.018 & \textbf{0.103} & 0.248 & 0.863 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.370} & \textbf{0.333} & \textbf{0.264} & 0.422 & 0.464 & \textbf{0.299} & 0.508 & \textbf{0.412} & 0.430 & 0.540 & 0.126 & 0.157 & \textbf{0.523} \\ 
  ARGOX & 0.377 & 0.339 & 0.268 & 0.465 & 0.518 & 0.303 & \textbf{0.499} & 0.459 & \textbf{0.428} & \textbf{0.516} & 0.133 & \textbf{0.144} & 0.564 \\ 
  VAR1 & 1.240 & 1.057 & 0.717 & 1.341 & 1.494 & 0.727 & 1.294 & 2.375 & 1.547 & 2.281 & 0.131 & 0.481 & 1.727 \\ 
  GFT & -- & -- & -- & \textbf{0.379} & \textbf{0.429} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.457 & 0.397 & 0.285 & 0.525 & 0.607 & 0.433 & 0.596 & 0.624 & 0.540 & 0.664 & \textbf{0.080} & 0.193 & 0.675 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.951} & \textbf{ 0.948} & \textbf{ 0.936} &  0.937 &  0.931 & \textbf{ 0.870} &  0.896 & \textbf{ 0.974} & \textbf{ 0.915} & \textbf{ 0.927} &  0.911 & \textbf{ 0.963} & \textbf{ 0.939} \\ 
  ARGOX &  0.947 &  0.943 &  0.928 &  0.923 &  0.915 &  0.860 & \textbf{ 0.898} &  0.967 &  0.909 &  0.913 &  0.922 &  0.957 &  0.929 \\ 
  VAR1 &  0.515 &  0.505 &  0.663 &  0.511 &  0.444 &  0.447 &  0.604 &  0.878 &  0.667 & -0.235 &  0.878 &  0.189 &  0.771 \\ 
  GFT & -- & -- & -- & \textbf{ 0.970} & \textbf{ 0.968} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.914 &  0.917 &  0.926 &  0.877 &  0.864 &  0.776 &  0.865 &  0.923 &  0.857 &  0.873 & \textbf{ 0.934} &  0.913 &  0.901 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.399 & \textbf{0.686} & \textbf{1.023} & 0.668 & 0.735 & 0.280 & \textbf{0.362} & 0.394 & 0.409 & \textbf{0.537} & 0.930 & \textbf{0.534} & \textbf{1.034} \\ 
  ARGOX & \textbf{0.397} & 0.699 & 1.050 & 0.652 & 0.718 & \textbf{0.267} & 0.388 & \textbf{0.386} & \textbf{0.408} & 0.632 & 0.923 & 0.597 & 1.119 \\ 
  VAR1 & 1.442 & 1.466 & 1.510 & 1.982 & 2.101 & 1.811 & 1.730 & 1.630 & 0.869 & 2.133 & \textbf{0.915} & 0.985 & 1.368 \\ 
  GFT & -- & -- & -- & 2.296 & 2.519 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.463 & 0.786 & 1.169 & \textbf{0.646} & \textbf{0.711} & 0.294 & 0.425 & 0.554 & 0.478 & 0.749 & 0.995 & 0.608 & 1.386 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.244 & \textbf{0.319} & \textbf{0.457} & 0.355 & 0.420 & 0.236 & \textbf{0.260} & 0.304 & \textbf{0.288} & \textbf{0.362} & 0.537 & \textbf{0.383} & \textbf{0.756} \\ 
  ARGOX & \textbf{0.240} & 0.324 & 0.479 & 0.347 & 0.414 & \textbf{0.223} & 0.273 & \textbf{0.285} & 0.298 & 0.396 & 0.546 & 0.426 & 0.802 \\ 
  VAR1 & 1.206 & 1.109 & 0.928 & 1.643 & 1.721 & 1.740 & 1.577 & 1.348 & 0.755 & 1.834 & 0.463 & 0.795 & 1.110 \\ 
  GFT & -- & -- & -- & 1.346 & 1.534 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.261 & 0.350 & 0.514 & \textbf{0.314} & \textbf{0.377} & 0.244 & 0.302 & 0.366 & 0.347 & 0.466 & \textbf{0.419} & 0.429 & 1.041 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.917 & \textbf{0.845} & \textbf{0.759} & 0.677 & 0.600 & 0.706 & \textbf{0.907} & 0.939 & \textbf{0.925} & \textbf{0.926} & 0.495 & \textbf{0.833} & \textbf{0.880} \\ 
  ARGOX & \textbf{0.918} & 0.838 & 0.745 & 0.683 & 0.606 & 0.731 & 0.892 & \textbf{0.940} & 0.924 & 0.902 & 0.508 & 0.791 & 0.854 \\ 
  VAR1 & 0.790 & 0.592 & 0.502 & 0.396 & 0.261 & \textbf{0.802} & 0.710 & 0.886 & 0.821 & 0.781 & 0.488 & 0.379 & 0.835 \\ 
  GFT & -- & -- & -- & 0.575 & 0.507 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.891 & 0.811 & 0.725 & \textbf{0.723} & \textbf{0.668} & 0.702 & 0.875 & 0.878 & 0.895 & 0.852 & \textbf{0.516} & 0.796 & 0.784 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.523} & \textbf{0.508} & \textbf{0.478} & \textbf{0.702} & \textbf{0.770} & 0.283 & \textbf{0.864} & 0.533 & 0.507 & \textbf{0.635} & 0.212 & 0.482 & \textbf{0.931} \\ 
  ARGOX & 0.526 & 0.515 & 0.494 & 0.729 & 0.799 & \textbf{0.277} & 0.902 & \textbf{0.481} & \textbf{0.456} & 0.668 & 0.213 & 0.472 & 1.012 \\ 
  VAR1 & 1.444 & 1.251 & 0.774 & 1.783 & 1.958 & 0.470 & 2.102 & 2.230 & 0.877 & 1.951 & 0.249 & 0.614 & 1.280 \\ 
  GFT & -- & -- & -- & 1.472 & 1.620 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.678 & 0.633 & 0.542 & 0.898 & 0.986 & 0.298 & 0.971 & 1.021 & 0.554 & 0.874 & \textbf{0.196} & \textbf{0.441} & 1.151 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.332 & 0.322 & \textbf{0.303} & 0.420 & 0.487 & 0.230 & \textbf{0.569} & 0.402 & 0.320 & \textbf{0.503} & 0.157 & 0.352 & \textbf{0.623} \\ 
  ARGOX & \textbf{0.328} & \textbf{0.320} & 0.305 & \textbf{0.412} & \textbf{0.475} & 0.229 & 0.590 & \textbf{0.361} & \textbf{0.307} & 0.516 & 0.157 & 0.349 & 0.676 \\ 
  VAR1 & 0.879 & 0.751 & 0.513 & 1.168 & 1.366 & 0.350 & 1.201 & 1.638 & 0.643 & 1.542 & 0.220 & 0.459 & 0.925 \\ 
  GFT & -- & -- & -- & 1.090 & 1.302 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.404 & 0.376 & 0.326 & 0.528 & 0.614 & \textbf{0.222} & 0.674 & 0.723 & 0.381 & 0.649 & \textbf{0.142} & \textbf{0.323} & 0.860 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.979} & \textbf{0.974} & \textbf{0.942} & \textbf{0.964} & 0.956 & 0.884 & \textbf{0.944} & 0.990 & 0.949 & \textbf{0.970} & 0.892 & \textbf{0.788} & \textbf{0.903} \\ 
  ARGOX & 0.979 & 0.973 & 0.939 & 0.962 & 0.953 & \textbf{0.890} & 0.939 & \textbf{0.992} & \textbf{0.960} & 0.968 & 0.891 & 0.778 & 0.882 \\ 
  VAR1 & 0.883 & 0.863 & 0.845 & 0.860 & 0.845 & 0.764 & 0.758 & 0.957 & 0.836 & 0.909 & \textbf{0.923} & 0.688 & 0.814 \\ 
  GFT & -- & -- & -- & 0.960 & \textbf{0.957} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.964 & 0.960 & 0.931 & 0.939 & 0.924 & 0.874 & 0.929 & 0.964 & 0.937 & 0.943 & 0.899 & 0.785 & 0.850 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.670} & \textbf{0.631} & \textbf{0.550} & \textbf{0.279} & \textbf{0.306} & 0.254 & \textbf{1.071} & 1.018 & \textbf{0.837} & \textbf{0.997} & 0.215 & 0.391 & \textbf{1.210} \\ 
  ARGOX & 0.683 & 0.656 & 0.603 & 0.293 & 0.322 & \textbf{0.244} & 1.075 & \textbf{0.996} & 0.875 & 1.163 & 0.217 & \textbf{0.347} & 1.280 \\ 
  VAR1 & 1.698 & 1.507 & 1.067 & 2.646 & 2.906 & 0.741 & 1.284 & 1.900 & 2.522 & 2.259 & 0.275 & 0.636 & 2.434 \\ 
  GFT & -- & -- & -- & 2.912 & 3.180 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.850 & 0.774 & 0.607 & 0.393 & 0.432 & 0.281 & 1.222 & 1.300 & 1.038 & 1.384 & \textbf{0.174} & 0.395 & 1.438 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.379} & \textbf{0.353} & 0.306 & \textbf{0.178} & \textbf{0.206} & 0.164 & \textbf{0.798} & 0.692 & \textbf{0.504} & \textbf{0.658} & 0.168 & 0.306 & \textbf{0.860} \\ 
  ARGOX & 0.391 & 0.361 & \textbf{0.306} & 0.188 & 0.216 & \textbf{0.158} & 0.830 & \textbf{0.668} & 0.533 & 0.746 & 0.171 & \textbf{0.261} & 0.907 \\ 
  VAR1 & 1.019 & 0.869 & 0.590 & 2.027 & 2.365 & 0.697 & 0.834 & 1.229 & 1.544 & 1.768 & 0.235 & 0.464 & 1.738 \\ 
  GFT & -- & -- & -- & 2.101 & 2.363 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.465 & 0.420 & 0.337 & 0.220 & 0.265 & 0.190 & 0.913 & 0.871 & 0.680 & 0.975 & \textbf{0.136} & 0.324 & 1.099 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.971} & \textbf{0.968} & \textbf{0.953} & 0.952 & 0.947 & 0.925 & \textbf{0.925} & 0.965 & \textbf{0.957} & \textbf{0.955} & 0.848 & 0.921 & \textbf{0.903} \\ 
  ARGOX & 0.970 & 0.965 & 0.945 & 0.946 & 0.941 & \textbf{0.931} & 0.924 & \textbf{0.968} & 0.953 & 0.940 & 0.860 & \textbf{0.923} & 0.889 \\ 
  VAR1 & 0.797 & 0.797 & 0.800 & 0.777 & 0.749 & 0.916 & 0.894 & 0.872 & 0.723 & 0.772 & 0.808 & 0.728 & 0.657 \\ 
  GFT & -- & -- & -- & \textbf{0.962} & \textbf{0.959} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.954 & 0.952 & 0.943 & 0.906 & 0.895 & 0.908 & 0.898 & 0.941 & 0.934 & 0.909 & \textbf{0.862} & 0.859 & 0.867 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.511} & \textbf{0.487} & 0.438 & 0.488 & 0.534 & 0.276 & \textbf{0.274} & \textbf{0.617} & 0.870 & \textbf{0.896} & 0.507 & 0.350 & \textbf{0.569} \\ 
  ARGOX & 0.524 & 0.496 & \textbf{0.438} & \textbf{0.455} & \textbf{0.498} & 0.264 & 0.277 & 0.679 & \textbf{0.866} & 0.937 & 0.491 & \textbf{0.317} & 0.655 \\ 
  VAR1 & 2.297 & 2.099 & 1.671 & 2.946 & 3.199 & 1.567 & 2.045 & 2.380 & 1.876 & 4.363 & 0.345 & 0.769 & 2.875 \\ 
  GFT & -- & -- & -- & 1.015 & 1.106 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.641 & 0.612 & 0.553 & 0.567 & 0.621 & \textbf{0.249} & 0.355 & 0.917 & 0.981 & 1.373 & \textbf{0.323} & 0.385 & 0.680 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.306} & \textbf{0.299} & \textbf{0.287} & 0.325 & 0.371 & 0.230 & \textbf{0.200} & \textbf{0.429} & \textbf{0.491} & \textbf{0.682} & 0.318 & 0.225 & \textbf{0.471} \\ 
  ARGOX & 0.318 & 0.308 & 0.290 & \textbf{0.310} & \textbf{0.355} & 0.220 & 0.215 & 0.476 & 0.515 & 0.741 & 0.303 & \textbf{0.198} & 0.562 \\ 
  VAR1 & 1.888 & 1.599 & 1.065 & 2.661 & 2.979 & 1.501 & 1.598 & 2.032 & 1.666 & 3.708 & 0.289 & 0.686 & 2.146 \\ 
  GFT & -- & -- & -- & 0.748 & 0.838 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.386 & 0.361 & 0.315 & 0.384 & 0.441 & \textbf{0.195} & 0.272 & 0.608 & 0.705 & 1.121 & \textbf{0.144} & 0.267 & 0.592 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.979} & \textbf{0.980} & 0.976 & 0.964 & 0.952 & 0.871 & \textbf{0.968} & \textbf{0.980} & \textbf{0.951} & \textbf{0.952} & 0.252 & \textbf{0.955} & \textbf{0.898} \\ 
  ARGOX & 0.978 & 0.979 & \textbf{0.976} & 0.968 & 0.955 & \textbf{0.878} & 0.968 & 0.976 & 0.950 & 0.948 & 0.244 & 0.951 & 0.866 \\ 
  VAR1 & 0.769 & 0.711 & 0.621 & 0.735 & 0.708 & 0.725 & 0.714 & 0.774 & 0.906 & 0.659 & \textbf{0.442} & 0.775 & 0.408 \\ 
  GFT & -- & -- & -- & \textbf{0.981} & \textbf{0.978} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.968 & 0.968 & 0.965 & 0.946 & 0.924 & 0.876 & 0.948 & 0.952 & 0.927 & 0.884 & 0.422 & 0.878 & 0.849 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.276} & \textbf{0.391} & \textbf{0.542} & \textbf{0.327} & \textbf{0.352} & 0.335 & \textbf{0.274} & \textbf{0.248} & \textbf{0.293} & \textbf{0.828} & 0.127 & 0.287 & \textbf{1.136} \\ 
  ARGOX & 0.278 & 0.398 & 0.556 & 0.328 & 0.353 & \textbf{0.332} & 0.280 & 0.251 & 0.296 & 0.857 & 0.117 & 0.317 & 1.142 \\ 
  VAR1 & 3.012 & 2.731 & 2.112 & 2.174 & 2.376 & 1.319 & 2.017 & 5.069 & 3.685 & 5.899 & 0.617 & 0.840 & 2.727 \\ 
  GFT & -- & -- & -- & 0.744 & 0.813 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.296 & 0.428 & 0.602 & 0.354 & 0.380 & 0.375 & 0.297 & 0.253 & 0.297 & 0.865 & \textbf{0.114} & \textbf{0.255} & 1.354 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.203} & \textbf{0.222} & \textbf{0.257} & 0.253 & 0.273 & 0.269 & \textbf{0.216} & \textbf{0.197} & 0.236 & \textbf{0.440} & 0.099 & 0.218 & \textbf{0.805} \\ 
  ARGOX & 0.204 & 0.224 & 0.262 & \textbf{0.252} & \textbf{0.272} & \textbf{0.266} & 0.220 & 0.197 & 0.238 & 0.453 & 0.093 & 0.230 & 0.811 \\ 
  VAR1 & 2.244 & 1.931 & 1.350 & 1.792 & 2.047 & 1.229 & 1.786 & 4.150 & 3.133 & 5.433 & 0.514 & 0.680 & 2.165 \\ 
  GFT & -- & -- & -- & 0.482 & 0.547 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.216 & 0.238 & 0.278 & 0.273 & 0.292 & 0.290 & 0.229 & 0.208 & \textbf{0.232} & 0.451 & \textbf{0.091} & \textbf{0.193} & 1.034 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.952} & \textbf{0.944} & \textbf{0.940} & 0.886 & 0.859 & 0.295 & \textbf{0.804} & \textbf{0.792} & \textbf{0.945} & \textbf{0.894} & 0.693 & 0.878 & 0.921 \\ 
  ARGOX & 0.951 & 0.943 & 0.939 & 0.885 & 0.858 & 0.306 & 0.793 & 0.787 & 0.943 & 0.887 & \textbf{0.702} & 0.856 & \textbf{0.921} \\ 
  VAR1 & 0.677 & 0.534 & 0.506 & 0.696 & 0.600 & \textbf{0.328} & 0.497 & 0.625 & 0.845 & 0.571 & 0.281 & 0.211 & 0.272 \\ 
  GFT & -- & -- & -- & \textbf{0.917} & \textbf{0.916} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.945 & 0.933 & 0.926 & 0.871 & 0.844 & 0.257 & 0.789 & 0.760 & 0.940 & 0.885 & 0.645 & \textbf{0.897} & 0.882 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.479} & \textbf{0.462} & \textbf{0.431} & \textbf{0.540} & \textbf{0.514} & \textbf{0.568} & \textbf{0.593} & 0.446 & 0.511 & 0.646 & 0.135 & \textbf{0.428} & \textbf{0.791} \\ 
  ARGOX & 0.494 & 0.476 & 0.440 & 0.558 & 0.522 & 0.580 & 0.621 & \textbf{0.438} & \textbf{0.510} & \textbf{0.639} & \textbf{0.126} & 0.459 & 0.893 \\ 
  VAR1 & 1.055 & 1.168 & 1.352 & 1.089 & 1.098 & 1.237 & 1.329 & 0.993 & 0.775 & 1.705 & 0.417 & 0.806 & 3.443 \\ 
  GFT & -- & -- & -- & 1.282 & 1.387 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.601 & 0.565 & 0.491 & 0.714 & 0.743 & 0.657 & 0.721 & 0.619 & 0.624 & 0.810 & 0.134 & 0.564 & 0.893 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.353} & \textbf{0.318} & \textbf{0.253} & 0.364 & 0.326 & \textbf{0.440} & \textbf{0.463} & \textbf{0.336} & 0.403 & \textbf{0.451} & 0.108 & \textbf{0.278} & \textbf{0.638} \\ 
  ARGOX & 0.362 & 0.327 & 0.262 & \textbf{0.359} & \textbf{0.311} & 0.450 & 0.492 & 0.348 & \textbf{0.402} & 0.498 & \textbf{0.103} & 0.280 & 0.745 \\ 
  VAR1 & 0.768 & 0.791 & 0.832 & 0.730 & 0.674 & 0.990 & 0.939 & 0.672 & 0.640 & 1.279 & 0.377 & 0.642 & 3.007 \\ 
  GFT & -- & -- & -- & 1.023 & 1.137 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.416 & 0.371 & 0.289 & 0.447 & 0.434 & 0.494 & 0.510 & 0.444 & 0.496 & 0.620 & 0.106 & 0.335 & 0.743 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.942} & \textbf{ 0.950} & \textbf{ 0.962} & \textbf{ 0.859} &  0.894 & \textbf{ 0.745} & \textbf{ 0.924} &  0.963 &  0.914 &  0.956 &  0.916 & \textbf{ 0.924} & \textbf{ 0.900} \\ 
  ARGOX &  0.939 &  0.947 &  0.960 &  0.841 &  0.884 &  0.730 &  0.913 & \textbf{ 0.964} & \textbf{ 0.915} & \textbf{ 0.957} & \textbf{ 0.920} &  0.905 &  0.875 \\ 
  VAR1 &  0.765 &  0.714 &  0.687 &  0.358 &  0.396 &  0.223 &  0.849 &  0.794 &  0.814 &  0.789 &  0.824 &  0.694 & -0.081 \\ 
  GFT & -- & -- & -- &  0.853 & \textbf{ 0.926} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.911 &  0.928 &  0.952 &  0.753 &  0.775 &  0.695 &  0.872 &  0.924 &  0.876 &  0.918 &  0.905 &  0.838 &  0.869 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.242} & \textbf{0.326} & \textbf{0.442} & 0.275 & \textbf{0.296} & 0.230 & \textbf{0.190} & \textbf{0.369} & \textbf{0.188} & 0.621 & 0.115 & \textbf{0.426} & \textbf{0.897} \\ 
  ARGOX & 0.249 & 0.331 & 0.446 & \textbf{0.275} & 0.297 & \textbf{0.223} & 0.204 & 0.381 & 0.213 & \textbf{0.619} & 0.101 & 0.445 & 0.911 \\ 
  VAR1 & 0.720 & 0.864 & 1.080 & 0.648 & 0.621 & 0.816 & 0.892 & 0.419 & 0.652 & 1.012 & 0.415 & 0.920 & 2.514 \\ 
  GFT & -- & -- & -- & 0.344 & 0.353 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.329 & 0.415 & 0.540 & 0.335 & 0.363 & 0.258 & 0.271 & 0.541 & 0.324 & 0.711 & \textbf{0.085} & 0.500 & 1.229 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.161} & \textbf{0.188} & \textbf{0.239} & 0.186 & 0.196 & 0.171 & \textbf{0.154} & \textbf{0.263} & \textbf{0.146} & \textbf{0.393} & 0.092 & \textbf{0.311} & \textbf{0.604} \\ 
  ARGOX & 0.163 & 0.191 & 0.242 & \textbf{0.177} & \textbf{0.189} & \textbf{0.163} & 0.159 & 0.276 & 0.162 & 0.404 & 0.079 & 0.326 & 0.635 \\ 
  VAR1 & 0.577 & 0.638 & 0.752 & 0.506 & 0.461 & 0.681 & 0.653 & 0.316 & 0.540 & 0.835 & 0.386 & 0.756 & 1.997 \\ 
  GFT & -- & -- & -- & 0.266 & 0.260 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.208 & 0.234 & 0.282 & 0.237 & 0.258 & 0.181 & 0.203 & 0.368 & 0.231 & 0.550 & \textbf{0.061} & 0.376 & 0.861 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.975} & \textbf{0.970} & \textbf{0.966} & 0.916 & 0.908 & 0.888 & \textbf{0.954} & \textbf{0.965} & \textbf{0.973} & 0.936 & 0.918 & \textbf{0.922} & \textbf{0.952} \\ 
  ARGOX & 0.973 & 0.969 & 0.965 & 0.920 & 0.913 & \textbf{0.894} & 0.947 & 0.963 & 0.964 & 0.938 & 0.923 & 0.913 & 0.948 \\ 
  VAR1 & 0.846 & 0.824 & 0.806 & 0.534 & 0.571 & 0.533 & 0.819 & 0.950 & 0.801 & \textbf{0.943} & 0.879 & 0.590 & 0.426 \\ 
  GFT & -- & -- & -- & \textbf{0.940} & \textbf{0.931} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.952 & 0.949 & 0.946 & 0.877 & 0.861 & 0.870 & 0.908 & 0.919 & 0.919 & 0.912 & \textbf{0.927} & 0.890 & 0.892 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.276 & \textbf{0.250} & \textbf{0.194} & \textbf{0.366} & \textbf{0.398} & 0.207 & 0.332 & 0.338 & 0.298 & \textbf{0.316} & 0.132 & \textbf{0.223} & 0.329 \\ 
  ARGOX & \textbf{0.275} & 0.252 & 0.201 & 0.384 & 0.419 & \textbf{0.199} & \textbf{0.328} & \textbf{0.319} & \textbf{0.285} & 0.344 & \textbf{0.130} & 0.238 & \textbf{0.326} \\ 
  VAR1 & 1.020 & 1.029 & 1.046 & 0.980 & 1.048 & 0.646 & 1.471 & 2.000 & 0.605 & 1.188 & 0.173 & 0.408 & 2.644 \\ 
  GFT & -- & -- & -- & 1.203 & 1.302 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.359 & 0.329 & 0.266 & 0.538 & 0.591 & 0.257 & 0.411 & 0.489 & 0.329 & 0.437 & 0.132 & 0.245 & 0.520 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.193} & \textbf{0.173} & \textbf{0.137} & \textbf{0.247} & \textbf{0.278} & 0.165 & \textbf{0.226} & 0.273 & 0.226 & \textbf{0.230} & 0.106 & \textbf{0.163} & 0.255 \\ 
  ARGOX & 0.194 & 0.175 & 0.140 & 0.264 & 0.302 & \textbf{0.158} & 0.238 & \textbf{0.248} & \textbf{0.221} & 0.259 & 0.108 & 0.171 & \textbf{0.253} \\ 
  VAR1 & 0.673 & 0.610 & 0.493 & 0.741 & 0.783 & 0.447 & 1.138 & 1.582 & 0.501 & 0.760 & 0.146 & 0.331 & 1.845 \\ 
  GFT & -- & -- & -- & 1.017 & 1.126 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.234 & 0.212 & 0.171 & 0.304 & 0.353 & 0.184 & 0.299 & 0.403 & 0.255 & 0.321 & \textbf{0.103} & 0.176 & 0.412 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.967 & \textbf{0.969} & \textbf{0.972} & 0.939 & 0.931 & 0.950 & 0.947 & 0.973 & 0.861 & \textbf{0.962} & 0.238 & \textbf{0.855} & 0.939 \\ 
  ARGOX & \textbf{0.967} & 0.969 & 0.971 & 0.932 & 0.925 & \textbf{0.957} & \textbf{0.949} & \textbf{0.977} & \textbf{0.875} & 0.954 & 0.254 & 0.835 & \textbf{0.940} \\ 
  VAR1 & 0.479 & 0.542 & 0.848 & 0.382 & 0.250 & 0.124 & 0.333 & 0.627 & 0.632 & 0.812 & \textbf{0.389} & 0.620 & 0.816 \\ 
  GFT & -- & -- & -- & \textbf{0.978} & \textbf{0.976} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.944 & 0.947 & 0.949 & 0.860 & 0.839 & 0.917 & 0.917 & 0.936 & 0.837 & 0.924 & 0.174 & 0.804 & 0.849 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.571} & \textbf{0.568} & \textbf{0.561} & \textbf{0.611} & \textbf{0.658} & \textbf{0.560} & \textbf{0.415} & 0.407 & \textbf{0.503} & \textbf{1.187} & 0.239 & \textbf{0.963} & \textbf{0.666} \\ 
  ARGOX & 0.578 & 0.593 & 0.619 & 0.653 & 0.706 & 0.565 & 0.420 & \textbf{0.375} & 0.505 & 1.248 & 0.253 & 1.016 & 0.768 \\ 
  VAR1 & 1.153 & 1.164 & 1.185 & 1.557 & 1.693 & 0.758 & 0.812 & 0.934 & 1.185 & 2.129 & 0.198 & 2.103 & 1.641 \\ 
  GFT & -- & -- & -- & 0.780 & 0.850 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.721 & 0.671 & 0.567 & 0.898 & 0.970 & 0.714 & 0.526 & 0.502 & 0.538 & 1.437 & \textbf{0.092} & 0.984 & 0.770 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.362} & \textbf{0.342} & 0.306 & \textbf{0.417} & \textbf{0.454} & 0.476 & \textbf{0.318} & 0.330 & \textbf{0.363} & \textbf{0.654} & 0.182 & 0.575 & \textbf{0.438} \\ 
  ARGOX & 0.365 & 0.356 & 0.339 & 0.455 & 0.498 & \textbf{0.475} & 0.331 & \textbf{0.310} & 0.364 & 0.678 & 0.202 & 0.626 & 0.548 \\ 
  VAR1 & 0.816 & 0.764 & 0.666 & 1.156 & 1.283 & 0.565 & 0.681 & 0.757 & 1.002 & 1.679 & 0.149 & 1.509 & 1.275 \\ 
  GFT & -- & -- & -- & 0.573 & 0.653 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.431 & 0.375 & \textbf{0.271} & 0.584 & 0.641 & 0.544 & 0.378 & 0.392 & 0.402 & 0.775 & \textbf{0.076} & \textbf{0.475} & 0.563 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.924} & \textbf{0.926} & 0.924 & \textbf{0.928} & \textbf{0.919} & \textbf{0.741} & \textbf{0.936} & 0.976 & \textbf{0.835} & \textbf{0.786} & 0.665 & 0.827 & \textbf{0.901} \\ 
  ARGOX & 0.922 & 0.919 & 0.908 & 0.917 & 0.905 & 0.734 & 0.936 & \textbf{0.979} & 0.835 & 0.760 & 0.688 & 0.806 & 0.869 \\ 
  VAR1 & 0.814 & 0.786 & 0.704 & 0.791 & 0.755 & 0.689 & 0.768 & 0.957 & 0.500 & 0.684 & 0.055 & 0.532 & 0.241 \\ 
  GFT & -- & -- & -- & 0.927 & 0.916 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.882 & 0.900 & \textbf{0.926} & 0.844 & 0.825 & 0.629 & 0.888 & 0.959 & 0.807 & 0.670 & \textbf{0.864} & \textbf{0.829} & 0.861 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.568} & \textbf{0.561} & \textbf{0.547} & \textbf{0.652} & \textbf{0.713} & \textbf{0.353} & \textbf{0.486} & \textbf{0.939} & \textbf{0.632} & \textbf{0.691} & \textbf{0.400} & \textbf{0.428} & \textbf{1.131} \\ 
  ARGOX & 0.610 & 0.604 & 0.591 & 0.755 & 0.828 & 0.354 & 0.488 & 1.027 & 0.636 & 0.763 & 0.400 & 0.438 & 1.270 \\ 
  VAR1 & 2.273 & 2.162 & 1.938 & 2.985 & 3.274 & 1.781 & 1.877 & 4.023 & 2.191 & 2.034 & 1.610 & 1.553 & 3.783 \\ 
  GFT & -- & -- & -- & 1.454 & 1.561 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.790 & 0.751 & 0.673 & 1.022 & 1.123 & 0.448 & 0.650 & 1.320 & 0.840 & 0.946 & 0.446 & 0.634 & 1.384 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.381} & \textbf{0.387} & \textbf{0.398} & \textbf{0.467} & \textbf{0.531} & \textbf{0.285} & \textbf{0.388} & \textbf{0.666} & \textbf{0.411} & \textbf{0.555} & \textbf{0.313} & 0.333 & \textbf{0.983} \\ 
  ARGOX & 0.403 & 0.406 & 0.412 & 0.519 & 0.598 & 0.289 & 0.393 & 0.730 & 0.429 & 0.595 & 0.314 & \textbf{0.316} & 1.115 \\ 
  VAR1 & 1.605 & 1.600 & 1.591 & 2.362 & 2.740 & 1.676 & 1.593 & 2.812 & 1.533 & 1.643 & 1.499 & 1.343 & 3.178 \\ 
  GFT & -- & -- & -- & 1.284 & 1.394 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.507 & 0.495 & 0.473 & 0.665 & 0.781 & 0.344 & 0.519 & 0.906 & 0.601 & 0.769 & 0.354 & 0.442 & 1.178 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.969} & \textbf{ 0.964} & \textbf{ 0.944} & \textbf{ 0.964} & \textbf{ 0.952} &  0.891 &  0.933 & \textbf{ 0.966} & \textbf{ 0.958} & \textbf{ 0.939} &  0.663 & \textbf{ 0.932} & \textbf{ 0.854} \\ 
  ARGOX &  0.964 &  0.958 &  0.935 &  0.951 &  0.935 & \textbf{ 0.891} & \textbf{ 0.933} &  0.960 &  0.957 &  0.926 & \textbf{ 0.663} &  0.931 &  0.820 \\ 
  VAR1 &  0.681 &  0.666 &  0.661 &  0.706 &  0.650 &  0.641 &  0.638 &  0.432 &  0.673 &  0.659 & -0.259 &  0.550 &  0.365 \\ 
  GFT & -- & -- & -- &  0.956 &  0.949 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.940 &  0.936 &  0.918 &  0.910 &  0.881 &  0.835 &  0.883 &  0.928 &  0.912 &  0.874 &  0.617 &  0.852 &  0.784 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.658} & \textbf{0.584} & \textbf{0.410} & \textbf{0.531} & \textbf{0.564} & 0.370 & \textbf{0.624} & 0.949 & \textbf{0.807} & \textbf{1.223} & 0.164 & 0.372 & \textbf{0.553} \\ 
  ARGOX & 0.670 & 0.608 & 0.472 & 0.561 & 0.600 & \textbf{0.360} & 0.676 & \textbf{0.946} & 0.840 & 1.335 & 0.154 & \textbf{0.331} & 0.580 \\ 
  VAR1 & 0.876 & 0.759 & 0.470 & 0.895 & 0.971 & 0.394 & 0.761 & 1.378 & 1.012 & 1.542 & \textbf{0.107} & 0.396 & 0.741 \\ 
  GFT & -- & -- & -- & 0.728 & 0.786 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.843 & 0.744 & 0.511 & 0.911 & 0.989 & 0.393 & 0.692 & 1.368 & 1.008 & 1.474 & 0.112 & 0.406 & 0.726 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.393} & \textbf{0.348} & 0.264 & \textbf{0.355} & \textbf{0.370} & 0.302 & \textbf{0.410} & 0.614 & \textbf{0.561} & \textbf{0.841} & 0.130 & 0.260 & \textbf{0.407} \\ 
  ARGOX & 0.396 & 0.352 & 0.271 & 0.375 & 0.396 & \textbf{0.284} & 0.455 & \textbf{0.610} & 0.571 & 0.891 & 0.126 & \textbf{0.241} & 0.423 \\ 
  VAR1 & 0.488 & 0.405 & \textbf{0.249} & 0.491 & 0.542 & 0.311 & 0.489 & 0.884 & 0.719 & 1.045 & \textbf{0.084} & 0.259 & 0.553 \\ 
  GFT & -- & -- & -- & 0.604 & 0.670 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.484 & 0.407 & 0.265 & 0.528 & 0.586 & 0.311 & 0.466 & 0.907 & 0.718 & 1.035 & 0.085 & 0.271 & 0.533 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.960} & \textbf{0.960} & \textbf{0.966} & \textbf{0.961} & 0.953 & 0.771 & \textbf{0.932} & 0.970 & \textbf{0.940} & \textbf{0.929} & 0.845 & 0.961 & \textbf{0.943} \\ 
  ARGOX & 0.959 & 0.957 & 0.958 & 0.957 & 0.947 & \textbf{0.784} & 0.920 & \textbf{0.970} & 0.929 & 0.917 & 0.846 & \textbf{0.961} & 0.934 \\ 
  VAR1 & 0.930 & 0.933 & 0.947 & 0.886 & 0.857 & 0.756 & 0.912 & 0.934 & 0.886 & 0.894 & \textbf{0.908} & 0.926 & 0.894 \\ 
  GFT & -- & -- & -- & 0.959 & \textbf{0.964} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.934 & 0.936 & 0.946 & 0.886 & 0.858 & 0.761 & 0.919 & 0.936 & 0.890 & 0.900 & 0.904 & 0.919 & 0.896 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.227} & \textbf{0.284} & \textbf{0.368} & \textbf{0.249} & \textbf{0.271} & 0.233 & \textbf{0.141} & 0.157 & 0.439 & \textbf{0.390} & \textbf{0.166} & \textbf{0.349} & \textbf{0.811} \\ 
  ARGOX & 0.229 & 0.291 & 0.381 & 0.254 & 0.277 & \textbf{0.233} & 0.143 & \textbf{0.157} & 0.440 & 0.398 & 0.167 & 0.362 & 0.850 \\ 
  VAR1 & 3.395 & 2.943 & 1.829 & 4.147 & 4.503 & 2.903 & 3.537 & 6.030 & 2.562 & 2.865 & 1.351 & 1.787 & 3.343 \\ 
  GFT & -- & -- & -- & 1.100 & 1.192 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.241 & 0.317 & 0.424 & 0.296 & 0.323 & 0.259 & 0.154 & 0.174 & \textbf{0.429} & 0.457 & 0.166 & 0.394 & 0.953 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.136} & \textbf{0.168} & \textbf{0.225} & \textbf{0.181} & \textbf{0.204} & \textbf{0.160} & \textbf{0.097} & 0.117 & \textbf{0.320} & \textbf{0.276} & \textbf{0.123} & \textbf{0.262} & \textbf{0.557} \\ 
  ARGOX & 0.137 & 0.169 & 0.229 & 0.184 & 0.208 & 0.161 & 0.099 & \textbf{0.117} & 0.321 & 0.283 & 0.124 & 0.265 & 0.586 \\ 
  VAR1 & 2.805 & 2.369 & 1.559 & 3.685 & 4.120 & 2.838 & 3.325 & 5.030 & 2.358 & 2.514 & 1.237 & 1.619 & 2.868 \\ 
  GFT & -- & -- & -- & 0.930 & 1.029 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.140 & 0.179 & 0.253 & 0.188 & 0.213 & 0.169 & 0.112 & 0.123 & 0.320 & 0.325 & 0.125 & 0.287 & 0.682 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.961} & \textbf{0.958} & \textbf{0.942} & 0.898 & 0.887 & 0.421 & \textbf{0.575} & 0.751 & 0.919 & \textbf{0.958} & 0.816 & \textbf{0.818} & \textbf{0.885} \\ 
  ARGOX & 0.960 & 0.956 & 0.939 & 0.893 & 0.881 & 0.412 & 0.562 & \textbf{0.753} & 0.919 & 0.956 & 0.816 & 0.808 & 0.875 \\ 
  VAR1 & 0.497 & 0.460 & 0.735 & 0.703 & 0.655 & \textbf{0.689} & 0.276 & 0.357 & \textbf{0.945} & 0.639 & 0.087 & 0.659 & 0.332 \\ 
  GFT & -- & -- & -- & \textbf{0.938} & \textbf{0.930} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.956 & 0.948 & 0.925 & 0.861 & 0.845 & 0.341 & 0.499 & 0.725 & 0.916 & 0.942 & \textbf{0.823} & 0.766 & 0.852 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.605} & \textbf{0.600} & \textbf{0.591} & \textbf{0.698} & \textbf{0.766} & 0.326 & \textbf{0.466} & 0.823 & \textbf{0.828} & \textbf{0.789} & 0.239 & \textbf{0.362} & \textbf{1.489} \\ 
  ARGOX & 0.617 & 0.617 & 0.617 & 0.707 & 0.777 & 0.303 & 0.492 & \textbf{0.817} & 0.894 & 0.850 & 0.230 & 0.389 & 1.536 \\ 
  VAR1 & 2.160 & 1.991 & 1.632 & 1.568 & 1.711 & 0.491 & 1.314 & 3.915 & 3.141 & 2.887 & 0.415 & 1.269 & 4.152 \\ 
  GFT & -- & -- & -- & 0.866 & 0.951 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.704 & 0.702 & 0.697 & 0.835 & 0.918 & \textbf{0.286} & 0.521 & 0.913 & 0.972 & 1.100 & \textbf{0.193} & 0.479 & 1.744 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.388 & \textbf{0.377} & \textbf{0.357} & 0.401 & 0.464 & 0.259 & \textbf{0.330} & 0.606 & \textbf{0.538} & \textbf{0.575} & 0.203 & \textbf{0.285} & \textbf{1.091} \\ 
  ARGOX & \textbf{0.388} & 0.382 & 0.371 & \textbf{0.397} & \textbf{0.461} & 0.242 & 0.343 & \textbf{0.595} & 0.583 & 0.623 & 0.195 & 0.295 & 1.162 \\ 
  VAR1 & 1.435 & 1.287 & 1.013 & 1.206 & 1.356 & 0.403 & 0.951 & 3.412 & 2.361 & 2.144 & 0.353 & 1.121 & 3.299 \\ 
  GFT & -- & -- & -- & 0.530 & 0.618 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.433 & 0.417 & 0.387 & 0.479 & 0.564 & \textbf{0.211} & 0.353 & 0.693 & 0.684 & 0.692 & \textbf{0.160} & 0.338 & 1.336 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.950} & \textbf{0.951} & \textbf{0.952} & 0.840 & 0.812 & 0.536 & \textbf{0.883} & 0.927 & \textbf{0.927} & \textbf{0.942} & 0.607 & \textbf{0.878} & \textbf{0.892} \\ 
  ARGOX & 0.948 & 0.948 & 0.947 & 0.838 & 0.810 & 0.591 & 0.870 & \textbf{0.929} & 0.913 & 0.936 & 0.628 & 0.850 & 0.881 \\ 
  VAR1 & 0.589 & 0.623 & 0.751 & 0.807 & 0.776 & 0.380 & 0.660 & 0.662 & 0.256 & 0.381 & 0.462 & 0.434 & 0.577 \\ 
  GFT & -- & -- & -- & \textbf{0.842} & \textbf{0.816} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.934 & 0.935 & 0.934 & 0.785 & 0.752 & \textbf{0.608} & 0.859 & 0.900 & 0.901 & 0.872 & \textbf{0.674} & 0.765 & 0.846 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.308} & \textbf{0.333} & \textbf{0.374} & \textbf{0.365} & \textbf{0.400} & 0.332 & \textbf{0.245} & \textbf{0.215} & \textbf{0.368} & 0.518 & 0.403 & \textbf{0.319} & \textbf{0.370} \\ 
  ARGOX & 0.310 & 0.338 & 0.384 & 0.371 & 0.406 & \textbf{0.332} & 0.254 & 0.221 & 0.369 & 0.527 & \textbf{0.400} & 0.321 & 0.430 \\ 
  VAR1 & 1.351 & 1.313 & 1.240 & 0.557 & 0.580 & 1.095 & 2.185 & 2.248 & 1.059 & 1.985 & 0.479 & 0.887 & 2.850 \\ 
  GFT & -- & -- & -- & 1.658 & 1.705 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.330 & 0.359 & 0.408 & 0.447 & 0.489 & 0.363 & 0.245 & 0.354 & 0.429 & \textbf{0.394} & 0.418 & 0.354 & 0.550 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.209} & \textbf{0.236} & \textbf{0.285} & \textbf{0.272} & \textbf{0.315} & \textbf{0.235} & 0.187 & \textbf{0.174} & 0.231 & 0.418 & 0.303 & 0.238 & \textbf{0.294} \\ 
  ARGOX & 0.210 & 0.237 & 0.288 & 0.278 & 0.321 & 0.240 & 0.195 & 0.175 & \textbf{0.230} & 0.424 & \textbf{0.298} & \textbf{0.230} & 0.325 \\ 
  VAR1 & 0.830 & 0.820 & 0.800 & 0.447 & 0.454 & 0.921 & 1.507 & 1.457 & 0.759 & 1.626 & 0.389 & 0.777 & 2.361 \\ 
  GFT & -- & -- & -- & 1.569 & 1.602 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.220 & 0.248 & 0.300 & 0.310 & 0.356 & 0.251 & \textbf{0.185} & 0.270 & 0.283 & \textbf{0.320} & 0.316 & 0.265 & 0.423 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.940} & \textbf{0.931} & \textbf{0.902} & 0.950 & 0.941 & \textbf{0.886} & \textbf{0.885} & \textbf{0.976} & \textbf{0.923} & 0.809 & \textbf{0.700} & \textbf{0.860} & \textbf{0.939} \\ 
  ARGOX & 0.939 & 0.929 & 0.897 & \textbf{0.950} & \textbf{0.942} & 0.886 & 0.872 & 0.975 & 0.922 & 0.803 & 0.700 & 0.860 & 0.919 \\ 
  VAR1 & 0.618 & 0.549 & 0.492 & 0.909 & 0.891 & 0.655 & 0.281 & 0.618 & 0.769 & 0.057 & 0.679 & 0.787 & 0.635 \\ 
  GFT & -- & -- & -- & 0.930 & 0.919 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.932 & 0.922 & 0.888 & 0.922 & 0.909 & 0.859 & 0.865 & 0.930 & 0.898 & \textbf{0.866} & 0.696 & 0.827 & 0.862 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.407 & \textbf{0.407} & 0.406 & 0.285 & 0.312 & 0.152 & 0.340 & \textbf{0.719} & 0.605 & 0.662 & \textbf{0.230} & 0.584 & \textbf{0.269} \\ 
  ARGOX & \textbf{0.406} & 0.411 & 0.421 & 0.272 & 0.298 & \textbf{0.148} & \textbf{0.327} & 0.727 & \textbf{0.595} & 0.709 & 0.236 & \textbf{0.581} & 0.284 \\ 
  VAR1 & 0.872 & 1.390 & 2.027 & 1.228 & 1.350 & 0.375 & 0.604 & 1.318 & 0.810 & 1.884 & 1.259 & 2.589 & 3.477 \\ 
  GFT & -- & -- & -- & 1.106 & 1.196 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.436 & 0.419 & \textbf{0.385} & \textbf{0.241} & \textbf{0.264} & 0.165 & 0.346 & 0.797 & 0.612 & \textbf{0.620} & 0.251 & 0.598 & 0.366 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.243 & \textbf{0.240} & 0.235 & 0.183 & 0.211 & 0.109 & 0.227 & 0.476 & \textbf{0.363} & \textbf{0.423} & \textbf{0.161} & 0.374 & \textbf{0.215} \\ 
  ARGOX & \textbf{0.243} & 0.243 & 0.243 & 0.176 & 0.204 & \textbf{0.106} & \textbf{0.223} & 0.479 & 0.365 & 0.453 & 0.164 & 0.374 & 0.229 \\ 
  VAR1 & 0.541 & 0.888 & 1.533 & 0.802 & 0.946 & 0.303 & 0.439 & 0.731 & 0.583 & 1.497 & 1.171 & 1.990 & 2.725 \\ 
  GFT & -- & -- & -- & 0.889 & 0.972 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.258 & 0.248 & \textbf{0.228} & \textbf{0.156} & \textbf{0.181} & 0.116 & 0.242 & \textbf{0.476} & 0.384 & 0.452 & 0.177 & \textbf{0.373} & 0.274 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C &  0.918 & \textbf{ 0.895} &  0.807 &  0.840 &  0.813 &  0.897 &  0.663 & \textbf{ 0.909} &  0.732 &  0.919 &  0.222 &  0.639 & \textbf{ 0.914} \\ 
  ARGOX & \textbf{ 0.919} &  0.893 &  0.793 &  0.858 &  0.835 & \textbf{ 0.904} &  0.688 &  0.907 &  0.743 &  0.906 &  0.232 &  0.636 &  0.906 \\ 
  VAR1 &  0.660 &  0.454 &  0.530 &  0.888 &  0.870 &  0.636 &  0.669 &  0.793 &  0.473 &  0.600 & \textbf{ 0.497} & -0.197 &  0.839 \\ 
  GFT & -- & -- & -- & \textbf{ 0.909} & \textbf{ 0.897} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.907 &  0.894 & \textbf{ 0.823} &  0.894 &  0.879 &  0.883 & \textbf{ 0.692} &  0.886 & \textbf{ 0.743} & \textbf{ 0.928} &  0.192 & \textbf{ 0.661} &  0.844 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.446} & \textbf{0.623} & \textbf{0.859} & \textbf{0.470} & \textbf{0.511} & \textbf{0.485} & 0.620 & \textbf{0.716} & \textbf{0.196} & \textbf{1.575} & 0.266 & \textbf{0.810} & \textbf{0.773} \\ 
  ARGOX & 0.461 & 0.638 & 0.876 & 0.498 & 0.541 & 0.485 & 0.676 & 0.718 & 0.238 & 1.590 & 0.252 & 0.848 & 0.812 \\ 
  VAR1 & 1.548 & 1.842 & 2.290 & 1.157 & 1.221 & 1.580 & 2.953 & 1.932 & 1.062 & 4.069 & 1.344 & 1.738 & 2.497 \\ 
  GFT & -- & -- & -- & 0.828 & 0.860 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.566 & 0.704 & 0.905 & 0.593 & 0.641 & 0.503 & \textbf{0.605} & 1.004 & 0.431 & 1.625 & \textbf{0.234} & 0.973 & 0.947 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.319} & \textbf{0.352} & \textbf{0.413} & \textbf{0.367} & \textbf{0.410} & 0.381 & 0.510 & 0.526 & \textbf{0.165} & 0.892 & 0.206 & \textbf{0.466} & \textbf{0.590} \\ 
  ARGOX & 0.322 & 0.356 & 0.419 & 0.386 & 0.435 & 0.381 & 0.552 & \textbf{0.506} & 0.195 & \textbf{0.876} & 0.193 & 0.485 & 0.636 \\ 
  VAR1 & 1.145 & 1.248 & 1.439 & 0.987 & 1.035 & 1.231 & 2.780 & 1.316 & 0.941 & 2.654 & 1.268 & 1.166 & 2.084 \\ 
  GFT & -- & -- & -- & 0.688 & 0.699 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.361 & 0.402 & 0.477 & 0.438 & 0.483 & \textbf{0.376} & \textbf{0.456} & 0.609 & 0.303 & 1.113 & \textbf{0.182} & 0.556 & 0.783 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.972} & \textbf{0.959} & \textbf{0.944} & \textbf{0.895} & \textbf{0.879} & 0.922 & \textbf{0.927} & 0.969 & \textbf{0.988} & \textbf{0.916} & \textbf{0.889} & \textbf{0.895} & \textbf{0.934} \\ 
  ARGOX & 0.970 & 0.957 & 0.942 & 0.884 & 0.866 & \textbf{0.923} & 0.910 & \textbf{0.970} & 0.982 & 0.915 & 0.882 & 0.883 & 0.928 \\ 
  VAR1 & 0.790 & 0.728 & 0.648 & 0.802 & 0.771 & 0.580 & 0.777 & 0.827 & 0.898 & 0.409 & 0.370 & 0.525 & 0.617 \\ 
  GFT & -- & -- & -- & 0.888 & 0.872 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.955 & 0.947 & 0.937 & 0.837 & 0.810 & 0.909 & 0.917 & 0.929 & 0.940 & 0.901 & 0.881 & 0.831 & 0.892 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.502 & \textbf{0.573} & \textbf{0.685} & \textbf{0.430} & \textbf{0.466} & \textbf{0.449} & 0.362 & 0.731 & 0.586 & \textbf{0.856} & \textbf{0.248} & 0.535 & \textbf{1.687} \\ 
  ARGOX & \textbf{0.498} & 0.574 & 0.694 & 0.449 & 0.488 & 0.465 & \textbf{0.347} & \textbf{0.689} & \textbf{0.567} & 0.928 & 0.249 & \textbf{0.498} & 1.691 \\ 
  VAR1 & 2.238 & 2.942 & 3.927 & 2.220 & 2.402 & 2.092 & 1.849 & 2.396 & 2.605 & 4.151 & 1.208 & 3.901 & 9.287 \\ 
  GFT & -- & -- & -- & 1.456 & 1.510 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.647 & 0.726 & 0.852 & 0.665 & 0.729 & 0.484 & 0.409 & 0.911 & 0.749 & 1.136 & 0.256 & 0.706 & 2.174 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.329 & 0.355 & \textbf{0.402} & 0.304 & 0.335 & \textbf{0.345} & 0.267 & 0.441 & 0.390 & \textbf{0.637} & \textbf{0.195} & 0.412 & \textbf{1.270} \\ 
  ARGOX & \textbf{0.322} & \textbf{0.351} & 0.405 & \textbf{0.299} & \textbf{0.331} & 0.360 & \textbf{0.244} & \textbf{0.415} & \textbf{0.381} & 0.678 & 0.197 & \textbf{0.393} & 1.271 \\ 
  VAR1 & 1.610 & 2.016 & 2.769 & 1.886 & 2.080 & 1.831 & 1.560 & 1.692 & 2.070 & 3.290 & 1.137 & 3.667 & 7.937 \\ 
  GFT & -- & -- & -- & 1.285 & 1.322 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.389 & 0.418 & 0.471 & 0.392 & 0.443 & 0.368 & 0.310 & 0.592 & 0.501 & 0.759 & 0.201 & 0.533 & 1.618 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.967 & \textbf{0.972} & \textbf{0.975} & \textbf{0.948} & 0.938 & \textbf{0.929} & 0.949 & 0.952 & 0.955 & \textbf{0.962} & \textbf{0.837} & 0.935 & \textbf{0.952} \\ 
  ARGOX & \textbf{0.967} & 0.971 & 0.973 & 0.943 & 0.933 & 0.923 & \textbf{0.953} & \textbf{0.958} & \textbf{0.957} & 0.956 & 0.834 & \textbf{0.946} & 0.947 \\ 
  VAR1 & 0.675 & 0.500 & 0.493 & 0.480 & 0.376 & 0.661 & 0.530 & 0.710 & 0.696 & 0.636 & 0.272 & 0.455 & 0.451 \\ 
  GFT & -- & -- & -- & 0.947 & \textbf{0.943} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.945 & 0.954 & 0.959 & 0.868 & 0.841 & 0.916 & 0.935 & 0.924 & 0.924 & 0.932 & 0.813 & 0.887 & 0.907 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.585} & \textbf{0.575} & 0.555 & \textbf{0.665} & \textbf{0.702} & 0.523 & \textbf{0.990} & 0.801 & 0.321 & 0.871 & 0.179 & 0.444 & \textbf{1.103} \\ 
  ARGOX & 0.589 & 0.576 & \textbf{0.551} & 0.690 & 0.734 & \textbf{0.520} & 1.064 & \textbf{0.719} & \textbf{0.294} & \textbf{0.839} & 0.167 & 0.447 & 1.131 \\ 
  VAR1 & 1.260 & 1.593 & 2.074 & 1.217 & 1.310 & 0.886 & 1.402 & 1.417 & 1.764 & 3.741 & 1.135 & 1.597 & 1.939 \\ 
  GFT & -- & -- & -- & 0.860 & 0.916 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.688 & 0.669 & 0.632 & 0.838 & 0.899 & 0.580 & 1.060 & 0.992 & 0.379 & 1.044 & \textbf{0.150} & \textbf{0.430} & 1.384 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.392 & 0.362 & 0.306 & \textbf{0.502} & \textbf{0.517} & 0.413 & 0.750 & 0.582 & 0.233 & 0.565 & 0.143 & 0.317 & \textbf{0.866} \\ 
  ARGOX & \textbf{0.390} & \textbf{0.360} & \textbf{0.304} & 0.513 & 0.534 & \textbf{0.401} & 0.781 & \textbf{0.546} & \textbf{0.232} & \textbf{0.552} & 0.137 & \textbf{0.315} & 0.902 \\ 
  VAR1 & 1.010 & 1.145 & 1.394 & 0.858 & 0.942 & 0.694 & 1.161 & 1.002 & 1.690 & 2.529 & 1.079 & 1.114 & 1.763 \\ 
  GFT & -- & -- & -- & 0.651 & 0.696 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.415 & 0.391 & 0.347 & 0.553 & 0.588 & 0.432 & \textbf{0.732} & 0.662 & 0.291 & 0.775 & \textbf{0.119} & 0.339 & 1.146 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.960} & \textbf{0.954} & 0.937 & \textbf{0.926} & \textbf{0.926} & \textbf{0.825} & \textbf{0.928} & 0.963 & 0.956 & 0.936 & 0.758 & \textbf{0.909} & 0.802 \\ 
  ARGOX & 0.959 & 0.954 & \textbf{0.938} & 0.922 & 0.920 & 0.822 & 0.916 & \textbf{0.972} & \textbf{0.962} & \textbf{0.943} & 0.769 & 0.898 & 0.791 \\ 
  VAR1 & 0.841 & 0.784 & 0.830 & 0.870 & 0.870 & 0.618 & 0.926 & 0.880 & 0.905 & 0.684 & 0.705 & 0.681 & \textbf{0.867} \\ 
  GFT & -- & -- & -- & 0.900 & 0.894 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.945 & 0.939 & 0.921 & 0.886 & 0.878 & 0.794 & 0.915 & 0.942 & 0.940 & 0.901 & \textbf{0.814} & 0.867 & 0.702 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.460} & \textbf{0.428} & \textbf{0.363} & \textbf{0.537} & \textbf{0.589} & \textbf{0.344} & \textbf{0.711} & \textbf{0.716} & 0.335 & 0.372 & 0.121 & \textbf{0.202} & \textbf{0.941} \\ 
  ARGOX & 0.492 & 0.458 & 0.387 & 0.696 & 0.765 & 0.359 & 0.726 & 0.739 & \textbf{0.328} & \textbf{0.352} & 0.112 & 0.205 & 1.012 \\ 
  VAR1 & 1.197 & 1.910 & 2.785 & 1.171 & 1.250 & 0.474 & 1.204 & 0.990 & 1.307 & 2.437 & 0.686 & 2.770 & 6.903 \\ 
  GFT & -- & -- & -- & 0.644 & 0.704 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.693 & 0.617 & 0.442 & 1.022 & 1.125 & 0.456 & 0.917 & 1.065 & 0.541 & 0.634 & \textbf{0.093} & 0.324 & 1.078 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.292} & \textbf{0.256} & \textbf{0.189} & \textbf{0.372} & \textbf{0.434} & \textbf{0.268} & \textbf{0.478} & \textbf{0.466} & 0.210 & 0.277 & 0.091 & 0.166 & \textbf{0.635} \\ 
  ARGOX & 0.297 & 0.262 & 0.197 & 0.421 & 0.497 & 0.269 & 0.495 & 0.500 & \textbf{0.190} & \textbf{0.236} & 0.085 & \textbf{0.163} & 0.725 \\ 
  VAR1 & 0.772 & 1.079 & 1.647 & 0.849 & 0.887 & 0.392 & 0.892 & 0.719 & 0.987 & 1.639 & 0.617 & 2.539 & 5.125 \\ 
  GFT & -- & -- & -- & 0.452 & 0.510 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.409 & 0.343 & 0.221 & 0.509 & 0.606 & 0.348 & 0.680 & 0.725 & 0.374 & 0.454 & \textbf{0.079} & 0.204 & 0.781 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.967} & \textbf{0.966} & \textbf{0.964} & 0.964 & 0.960 & \textbf{0.937} & 0.929 & \textbf{0.962} & \textbf{0.983} & 0.977 & 0.942 & \textbf{0.971} & \textbf{0.870} \\ 
  ARGOX & 0.962 & 0.961 & 0.960 & 0.936 & 0.928 & 0.930 & 0.927 & 0.959 & 0.980 & \textbf{0.979} & \textbf{0.950} & 0.967 & 0.852 \\ 
  VAR1 & 0.795 & 0.670 & 0.690 & 0.823 & 0.796 & 0.897 & \textbf{0.936} & 0.919 & 0.759 & 0.848 & 0.674 & 0.646 & 0.163 \\ 
  GFT & -- & -- & -- & \textbf{0.976} & \textbf{0.972} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.923 & 0.930 & 0.948 & 0.852 & 0.831 & 0.881 & 0.881 & 0.908 & 0.940 & 0.925 & 0.935 & 0.896 & 0.833 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.767} & \textbf{0.889} & \textbf{1.079} & \textbf{0.899} & \textbf{0.990} & \textbf{0.432} & \textbf{1.099} & 0.776 & \textbf{0.610} & \textbf{1.284} & \textbf{0.394} & \textbf{0.999} & \textbf{2.578} \\ 
  ARGOX & 0.786 & 0.911 & 1.106 & 0.902 & 0.992 & 0.435 & 1.114 & 0.796 & 0.648 & 1.335 & 0.396 & 1.061 & 2.631 \\ 
  VAR1 & 1.158 & 1.427 & 1.824 & 1.061 & 1.161 & 0.618 & 1.377 & \textbf{0.729} & 0.885 & 2.886 & 0.855 & 1.935 & 3.853 \\ 
  GFT & -- & -- & -- & 1.020 & 1.112 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.891 & 1.011 & 1.202 & 0.960 & 1.056 & 0.495 & 1.342 & 0.988 & 0.775 & 1.480 & 0.412 & 1.077 & 2.861 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.478} & \textbf{0.513} & \textbf{0.576} & \textbf{0.510} & \textbf{0.606} & \textbf{0.353} & \textbf{0.761} & 0.596 & \textbf{0.459} & \textbf{0.915} & \textbf{0.301} & \textbf{0.645} & \textbf{1.610} \\ 
  ARGOX & 0.491 & 0.526 & 0.591 & 0.512 & 0.608 & 0.357 & 0.776 & 0.622 & 0.489 & 0.966 & 0.301 & 0.686 & 1.644 \\ 
  VAR1 & 0.696 & 0.815 & 1.035 & 0.632 & 0.709 & 0.479 & 1.033 & \textbf{0.585} & 0.605 & 2.112 & 0.641 & 1.161 & 2.691 \\ 
  GFT & -- & -- & -- & 0.709 & 0.788 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.556 & 0.603 & 0.690 & 0.557 & 0.663 & 0.405 & 0.899 & 0.720 & 0.604 & 1.128 & 0.340 & 0.799 & 1.949 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.875} & \textbf{ 0.868} & \textbf{ 0.847} &  0.870 &  0.850 & \textbf{ 0.739} & \textbf{ 0.670} &  0.867 & \textbf{ 0.881} & \textbf{ 0.835} &  0.744 & \textbf{ 0.877} &  0.700 \\ 
  ARGOX &  0.869 &  0.862 &  0.840 &  0.869 &  0.849 &  0.733 &  0.661 &  0.857 &  0.862 &  0.822 &  0.746 &  0.857 &  0.695 \\ 
  VAR1 &  0.726 &  0.672 &  0.570 & \textbf{ 0.887} & \textbf{ 0.871} &  0.580 &  0.567 & \textbf{ 0.901} &  0.753 &  0.331 & -0.046 &  0.704 & \textbf{ 0.804} \\ 
  GFT & -- & -- & -- &  0.834 &  0.808 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.839 &  0.840 &  0.826 &  0.859 &  0.839 &  0.687 &  0.575 &  0.748 &  0.814 &  0.793 & \textbf{ 0.768} &  0.859 &  0.675 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.301} & \textbf{0.343} & \textbf{0.410} & \textbf{0.517} & \textbf{0.568} & 0.222 & \textbf{0.235} & \textbf{0.347} & 0.317 & \textbf{0.416} & 0.187 & \textbf{0.407} & \textbf{0.888} \\ 
  ARGOX & 0.321 & 0.374 & 0.455 & 0.580 & 0.636 & \textbf{0.214} & 0.239 & 0.352 & \textbf{0.315} & 0.478 & \textbf{0.187} & 0.436 & 1.015 \\ 
  VAR1 & 1.528 & 1.458 & 1.320 & 1.907 & 2.055 & 0.733 & 2.348 & 2.549 & 0.952 & 2.274 & 0.248 & 0.911 & 2.513 \\ 
  GFT & -- & -- & -- & 0.954 & 1.039 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.426 & 0.473 & 0.549 & 0.783 & 0.861 & 0.255 & 0.322 & 0.526 & 0.379 & 0.515 & 0.189 & 0.515 & 1.334 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.185} & \textbf{0.210} & \textbf{0.256} & \textbf{0.243} & \textbf{0.278} & 0.159 & \textbf{0.175} & 0.251 & 0.236 & \textbf{0.307} & \textbf{0.138} & \textbf{0.335} & \textbf{0.631} \\ 
  ARGOX & 0.190 & 0.219 & 0.273 & 0.284 & 0.320 & \textbf{0.148} & 0.178 & \textbf{0.244} & \textbf{0.227} & 0.316 & 0.141 & 0.351 & 0.742 \\ 
  VAR1 & 0.994 & 0.892 & 0.702 & 1.424 & 1.548 & 0.570 & 1.763 & 1.807 & 0.758 & 1.571 & 0.200 & 0.752 & 1.910 \\ 
  GFT & -- & -- & -- & 0.774 & 0.870 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.233 & 0.261 & 0.314 & 0.388 & 0.453 & 0.192 & 0.225 & 0.339 & 0.268 & 0.391 & 0.142 & 0.408 & 0.951 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.951} & \textbf{0.972} & \textbf{0.976} & 0.925 & 0.920 & 0.866 & \textbf{0.961} & \textbf{0.962} & 0.899 & \textbf{0.939} & 0.750 & \textbf{0.930} & \textbf{0.952} \\ 
  ARGOX & 0.944 & 0.966 & 0.970 & 0.903 & 0.896 & \textbf{0.880} & 0.959 & 0.961 & \textbf{0.899} & 0.918 & \textbf{0.751} & 0.916 & 0.934 \\ 
  VAR1 & 0.777 & 0.648 & 0.721 & 0.431 & 0.376 & 0.838 & 0.882 & 0.867 & 0.789 & 0.656 & 0.573 & 0.810 & 0.727 \\ 
  GFT & -- & -- & -- & \textbf{0.971} & \textbf{0.969} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.903 & 0.946 & 0.957 & 0.826 & 0.811 & 0.835 & 0.922 & 0.910 & 0.860 & 0.899 & 0.744 & 0.878 & 0.887 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.955 & 0.901 & \textbf{0.790} & 1.444 & 1.576 & 0.890 & 1.552 & 0.853 & \textbf{0.725} & \textbf{1.018} & 0.579 & 1.014 & \textbf{1.099} \\ 
  ARGOX & \textbf{0.933} & \textbf{0.889} & 0.801 & 1.435 & 1.564 & 0.887 & 1.500 & \textbf{0.733} & 0.747 & 1.068 & \textbf{0.577} & \textbf{0.996} & 1.121 \\ 
  VAR1 & 3.239 & 2.751 & 1.465 & 4.118 & 4.533 & 2.011 & 5.221 & 3.008 & 3.988 & 4.228 & 0.960 & 1.142 & 1.758 \\ 
  GFT & -- & -- & -- & 2.056 & 2.208 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.987 & 0.925 & 0.796 & \textbf{1.375} & \textbf{1.508} & \textbf{0.887} & \textbf{1.457} & 1.015 & 0.994 & 1.176 & 0.618 & 1.002 & 1.130 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.601 & 0.573 & \textbf{0.523} & 0.982 & \textbf{1.119} & 0.726 & 1.087 & 0.598 & \textbf{0.495} & \textbf{0.685} & \textbf{0.451} & 0.656 & \textbf{0.761} \\ 
  ARGOX & \textbf{0.589} & \textbf{0.569} & 0.532 & 0.996 & 1.126 & 0.724 & \textbf{1.050} & \textbf{0.536} & 0.508 & 0.707 & 0.456 & \textbf{0.640} & 0.816 \\ 
  VAR1 & 2.027 & 1.678 & 1.032 & 2.770 & 3.328 & 1.801 & 3.975 & 2.103 & 3.007 & 3.647 & 0.784 & 0.973 & 1.506 \\ 
  GFT & -- & -- & -- & 1.424 & 1.504 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.650 & 0.609 & 0.533 & \textbf{0.970} & 1.123 & \textbf{0.716} & 1.091 & 0.763 & 0.706 & 0.812 & 0.500 & 0.692 & 0.916 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.952 & 0.947 & 0.915 & 0.914 & 0.892 & 0.506 & 0.921 & 0.972 & \textbf{0.973} & \textbf{0.941} & 0.774 & 0.533 & \textbf{0.915} \\ 
  ARGOX & \textbf{0.955} & \textbf{0.949} & 0.913 & 0.917 & 0.897 & 0.498 & 0.925 & \textbf{0.978} & 0.971 & 0.935 & \textbf{0.777} & 0.529 & 0.909 \\ 
  VAR1 & 0.709 & 0.491 & 0.709 & 0.541 & 0.479 & 0.257 & 0.743 & 0.765 & 0.513 & 0.864 & 0.571 & 0.431 & 0.869 \\ 
  GFT & -- & -- & -- & 0.842 & 0.809 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.950 & 0.946 & \textbf{0.919} & \textbf{0.923} & \textbf{0.904} & \textbf{0.535} & \textbf{0.931} & 0.941 & 0.940 & 0.921 & 0.751 & \textbf{0.534} & 0.898 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.428 & 0.397 & 0.332 & 0.371 & 0.402 & \textbf{0.569} & 0.817 & 0.339 & \textbf{0.358} & 0.413 & 0.158 & 0.222 & \textbf{0.775} \\ 
  ARGOX & \textbf{0.425} & \textbf{0.393} & \textbf{0.324} & 0.368 & 0.399 & 0.579 & \textbf{0.810} & \textbf{0.290} & 0.367 & \textbf{0.387} & 0.144 & \textbf{0.197} & 0.804 \\ 
  VAR1 & 2.425 & 2.061 & 1.102 & 3.854 & 4.239 & 1.258 & 3.884 & 2.004 & 2.512 & 2.624 & 0.986 & 1.147 & 1.567 \\ 
  GFT & -- & -- & -- & 0.570 & 0.487 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.500 & 0.478 & 0.433 & \textbf{0.323} & \textbf{0.348} & 0.632 & 0.946 & 0.442 & 0.450 & 0.757 & \textbf{0.127} & 0.283 & 0.891 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.260 & 0.237 & 0.195 & 0.275 & 0.306 & \textbf{0.419} & 0.465 & 0.231 & \textbf{0.253} & \textbf{0.296} & 0.120 & 0.177 & \textbf{0.580} \\ 
  ARGOX & \textbf{0.258} & \textbf{0.234} & \textbf{0.188} & 0.273 & 0.303 & 0.429 & \textbf{0.464} & \textbf{0.205} & 0.265 & 0.297 & 0.114 & \textbf{0.161} & 0.589 \\ 
  VAR1 & 1.527 & 1.253 & 0.745 & 2.792 & 3.300 & 1.129 & 2.993 & 1.324 & 2.038 & 2.044 & 0.781 & 0.927 & 1.275 \\ 
  GFT & -- & -- & -- & 0.473 & 0.396 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.292 & 0.273 & 0.238 & \textbf{0.254} & \textbf{0.280} & 0.428 & 0.560 & 0.319 & 0.275 & 0.580 & \textbf{0.097} & 0.189 & 0.672 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & 0.940 & 0.945 & 0.959 & 0.794 & 0.726 & \textbf{0.741} & 0.781 & 0.983 & \textbf{0.953} & 0.969 & 0.938 & 0.919 & \textbf{0.900} \\ 
  ARGOX & \textbf{0.940} & \textbf{0.946} & \textbf{0.960} & 0.795 & 0.724 & 0.731 & \textbf{0.781} & \textbf{0.986} & 0.952 & \textbf{0.973} & \textbf{0.945} & \textbf{0.936} & 0.889 \\ 
  VAR1 & 0.727 & 0.720 & 0.823 & 0.593 & 0.469 & 0.658 & 0.579 & 0.917 & 0.856 & 0.713 & 0.533 & 0.405 & 0.763 \\ 
  GFT & -- & -- & -- & 0.755 & \textbf{0.822} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.918 & 0.922 & 0.931 & \textbf{0.799} & 0.737 & 0.713 & 0.728 & 0.950 & 0.919 & 0.892 & 0.939 & 0.874 & 0.867 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.328} & \textbf{0.306} & 0.262 & \textbf{0.492} & \textbf{0.529} & 0.341 & \textbf{0.431} & 0.413 & 0.190 & 0.442 & 0.143 & \textbf{0.261} & \textbf{0.322} \\ 
  ARGOX & 0.336 & 0.309 & \textbf{0.250} & 0.535 & 0.575 & \textbf{0.332} & 0.456 & \textbf{0.388} & \textbf{0.190} & \textbf{0.404} & \textbf{0.131} & 0.264 & 0.352 \\ 
  VAR1 & 1.117 & 0.962 & 0.574 & 2.077 & 2.247 & 1.147 & 1.112 & 1.065 & 0.706 & 0.878 & 0.209 & 0.670 & 1.090 \\ 
  GFT & -- & -- & -- & 0.589 & 0.640 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.465 & 0.429 & 0.354 & 0.764 & 0.832 & 0.454 & 0.564 & 0.573 & 0.286 & 0.673 & 0.138 & 0.340 & 0.498 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.216} & 0.193 & 0.151 & \textbf{0.340} & \textbf{0.365} & 0.250 & \textbf{0.314} & 0.267 & \textbf{0.146} & 0.241 & 0.105 & 0.183 & \textbf{0.241} \\ 
  ARGOX & 0.216 & \textbf{0.191} & \textbf{0.145} & 0.366 & 0.393 & \textbf{0.241} & 0.329 & \textbf{0.235} & 0.153 & \textbf{0.235} & \textbf{0.097} & \textbf{0.169} & 0.259 \\ 
  VAR1 & 0.751 & 0.626 & 0.392 & 1.605 & 1.757 & 1.019 & 0.859 & 0.587 & 0.546 & 0.660 & 0.168 & 0.491 & 0.981 \\ 
  GFT & -- & -- & -- & 0.480 & 0.535 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.288 & 0.256 & 0.197 & 0.504 & 0.565 & 0.336 & 0.396 & 0.368 & 0.212 & 0.500 & 0.101 & 0.211 & 0.376 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.969} & \textbf{0.969} & 0.967 & \textbf{0.951} & \textbf{0.949} & 0.871 & \textbf{0.940} & 0.977 & 0.977 & 0.961 & 0.917 & \textbf{0.965} & \textbf{0.958} \\ 
  ARGOX & 0.968 & 0.969 & \textbf{0.971} & 0.943 & 0.940 & \textbf{0.877} & 0.932 & \textbf{0.982} & \textbf{0.978} & \textbf{0.969} & \textbf{0.926} & 0.956 & 0.948 \\ 
  VAR1 & 0.707 & 0.719 & 0.871 & 0.714 & 0.678 & 0.669 & 0.705 & 0.808 & 0.746 & 0.845 & 0.824 & 0.412 & 0.805 \\ 
  GFT & -- & -- & -- & 0.946 & 0.942 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.937 & 0.940 & 0.943 & 0.880 & 0.867 & 0.793 & 0.900 & 0.944 & 0.943 & 0.904 & 0.915 & 0.869 & 0.892 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.445} & \textbf{0.473} & 0.522 & \textbf{0.475} & \textbf{0.522} & \textbf{0.225} & \textbf{0.471} & 0.639 & \textbf{0.509} & \textbf{0.911} & 0.149 & 0.595 & 0.899 \\ 
  ARGOX & 0.457 & 0.488 & 0.539 & 0.483 & 0.531 & 0.232 & 0.486 & \textbf{0.638} & 0.520 & 1.003 & 0.144 & 0.579 & \textbf{0.897} \\ 
  VAR1 & 1.227 & 1.181 & 1.090 & 1.614 & 1.707 & 1.538 & 0.914 & 0.907 & 1.226 & 2.481 & 0.523 & 0.790 & 1.319 \\ 
  GFT & -- & -- & -- & 0.674 & 0.709 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.542 & 0.528 & \textbf{0.501} & 0.475 & 0.522 & 0.239 & 0.542 & 0.825 & 0.654 & 0.959 & \textbf{0.135} & \textbf{0.577} & 1.051 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.260} & \textbf{0.265} & 0.276 & \textbf{0.261} & \textbf{0.305} & 0.164 & \textbf{0.315} & 0.468 & \textbf{0.362} & \textbf{0.556} & 0.121 & 0.409 & \textbf{0.595} \\ 
  ARGOX & 0.266 & 0.270 & 0.279 & 0.270 & 0.313 & 0.169 & 0.325 & \textbf{0.465} & 0.372 & 0.607 & 0.118 & 0.396 & 0.625 \\ 
  VAR1 & 0.976 & 0.877 & 0.693 & 1.376 & 1.445 & 1.480 & 0.785 & 0.696 & 0.913 & 1.910 & 0.466 & 0.596 & 1.021 \\ 
  GFT & -- & -- & -- & 0.593 & 0.619 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.304 & 0.289 & \textbf{0.261} & 0.285 & 0.335 & \textbf{0.153} & 0.365 & 0.578 & 0.490 & 0.618 & \textbf{0.105} & \textbf{0.376} & 0.725 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.969} & \textbf{0.954} & 0.906 & 0.916 & 0.906 & \textbf{0.920} & \textbf{0.935} & 0.952 & \textbf{0.963} & \textbf{0.950} & 0.776 & \textbf{0.626} & 0.928 \\ 
  ARGOX & 0.967 & 0.951 & 0.900 & 0.914 & 0.905 & 0.913 & 0.928 & \textbf{0.953} & 0.960 & 0.940 & \textbf{0.802} & 0.626 & 0.928 \\ 
  VAR1 & 0.787 & 0.746 & 0.630 & 0.763 & 0.735 & 0.767 & 0.890 & 0.900 & 0.867 & 0.549 & 0.702 & 0.333 & \textbf{0.933} \\ 
  GFT & -- & -- & -- & \textbf{0.943} & \textbf{0.937} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.951 & 0.944 & \textbf{0.919} & 0.911 & 0.901 & 0.907 & 0.904 & 0.915 & 0.936 & 0.946 & 0.746 & 0.589 & 0.890 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.567} & \textbf{0.583} & \textbf{0.612} & \textbf{0.512} & \textbf{0.560} & 0.332 & \textbf{0.913} & \textbf{0.679} & 0.689 & \textbf{0.790} & 0.338 & \textbf{0.316} & \textbf{1.498} \\ 
  ARGOX & 0.594 & 0.620 & 0.665 & 0.593 & 0.648 & \textbf{0.330} & 0.942 & 0.709 & \textbf{0.682} & 0.858 & 0.320 & 0.319 & 1.683 \\ 
  VAR1 & 2.333 & 2.324 & 2.308 & 1.559 & 1.715 & 0.799 & 2.941 & 4.113 & 2.165 & 4.152 & 1.123 & 1.449 & 5.240 \\ 
  GFT & -- & -- & -- & 1.584 & 1.725 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.875 & 0.841 & 0.775 & 0.796 & 0.873 & 0.376 & 1.006 & 1.358 & 0.933 & 1.589 & \textbf{0.246} & 0.503 & 1.788 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.347} & \textbf{0.352} & \textbf{0.362} & \textbf{0.265} & \textbf{0.301} & \textbf{0.258} & \textbf{0.733} & \textbf{0.447} & \textbf{0.433} & \textbf{0.578} & 0.270 & 0.238 & \textbf{1.081} \\ 
  ARGOX & 0.363 & 0.364 & 0.366 & 0.284 & 0.317 & 0.261 & 0.763 & 0.457 & 0.450 & 0.622 & 0.243 & \textbf{0.222} & 1.258 \\ 
  VAR1 & 1.471 & 1.486 & 1.513 & 0.834 & 0.989 & 0.633 & 2.505 & 3.045 & 1.807 & 3.584 & 0.987 & 1.136 & 3.904 \\ 
  GFT & -- & -- & -- & 1.319 & 1.483 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.514 & 0.481 & 0.420 & 0.421 & 0.481 & 0.292 & 0.795 & 0.903 & 0.683 & 1.174 & \textbf{0.195} & 0.342 & 1.365 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.980} & \textbf{ 0.975} & \textbf{ 0.961} &  0.944 &  0.939 &  0.855 & \textbf{ 0.913} & \textbf{ 0.985} & \textbf{ 0.961} & \textbf{ 0.970} &  0.920 & \textbf{ 0.979} & \textbf{ 0.849} \\ 
  ARGOX &  0.978 &  0.972 &  0.955 &  0.919 &  0.910 & \textbf{ 0.856} &  0.906 &  0.984 &  0.958 &  0.965 & \textbf{ 0.931} &  0.971 &  0.813 \\ 
  VAR1 &  0.782 &  0.737 &  0.596 &  0.295 &  0.208 &  0.600 &  0.711 &  0.751 &  0.840 &  0.753 &  0.758 &  0.563 & -0.169 \\ 
  GFT & -- & -- & -- & \textbf{ 0.977} & \textbf{ 0.975} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.952 &  0.949 &  0.939 &  0.851 &  0.834 &  0.823 &  0.888 &  0.939 &  0.915 &  0.878 &  0.930 &  0.905 &  0.791 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.326} & \textbf{0.306} & \textbf{0.265} & \textbf{0.315} & \textbf{0.329} & \textbf{0.292} & \textbf{0.418} & \textbf{0.492} & \textbf{0.358} & \textbf{0.355} & 0.182 & \textbf{0.283} & \textbf{0.430} \\ 
  ARGOX & 0.329 & 0.310 & 0.270 & 0.318 & 0.332 & 0.295 & 0.425 & 0.495 & 0.362 & 0.368 & \textbf{0.179} & 0.288 & 0.443 \\ 
  VAR1 & 2.064 & 2.162 & 2.333 & 0.832 & 0.888 & 0.722 & 1.882 & 3.319 & 2.914 & 4.225 & 1.169 & 1.176 & 5.356 \\ 
  GFT & -- & -- & -- & 1.033 & 1.132 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.354 & 0.330 & 0.282 & 0.362 & 0.380 & 0.309 & 0.427 & 0.542 & 0.376 & 0.403 & 0.184 & 0.302 & 0.468 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.233} & \textbf{0.215} & \textbf{0.183} & \textbf{0.235} & \textbf{0.243} & 0.218 & \textbf{0.297} & \textbf{0.369} & \textbf{0.279} & \textbf{0.233} & 0.148 & \textbf{0.204} & \textbf{0.336} \\ 
  ARGOX & 0.235 & 0.217 & 0.184 & 0.238 & 0.245 & \textbf{0.217} & 0.299 & 0.371 & 0.283 & 0.247 & \textbf{0.147} & 0.209 & 0.350 \\ 
  VAR1 & 1.264 & 1.352 & 1.514 & 0.588 & 0.615 & 0.559 & 1.481 & 2.117 & 2.444 & 3.700 & 0.978 & 0.965 & 4.631 \\ 
  GFT & -- & -- & -- & 0.512 & 0.584 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.257 & 0.233 & 0.188 & 0.263 & 0.270 & 0.244 & 0.318 & 0.428 & 0.284 & 0.257 & 0.154 & 0.226 & 0.367 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.950} & \textbf{ 0.950} & \textbf{ 0.937} & \textbf{ 0.921} & \textbf{ 0.912} & \textbf{ 0.851} & \textbf{ 0.925} & \textbf{ 0.923} & \textbf{ 0.876} & \textbf{ 0.960} & \textbf{ 0.381} & \textbf{ 0.907} & \textbf{ 0.905} \\ 
  ARGOX &  0.949 &  0.949 &  0.933 &  0.919 &  0.910 &  0.847 &  0.923 &  0.922 &  0.873 &  0.957 &  0.380 &  0.902 &  0.898 \\ 
  VAR1 &  0.812 &  0.750 &  0.702 &  0.806 &  0.780 &  0.434 &  0.759 &  0.906 &  0.851 &  0.849 & -0.145 &  0.803 &  0.359 \\ 
  GFT & -- & -- & -- &  0.898 &  0.886 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.941 &  0.941 &  0.925 &  0.898 &  0.885 &  0.840 &  0.924 &  0.903 &  0.844 &  0.948 &  0.378 &  0.893 &  0.880 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.703} & \textbf{0.683} & \textbf{0.644} & \textbf{0.572} & \textbf{0.620} & \textbf{0.478} & 0.883 & 1.061 & \textbf{0.467} & \textbf{1.195} & 0.232 & 0.400 & \textbf{1.620} \\ 
  ARGOX & 0.728 & 0.718 & 0.698 & 0.591 & 0.641 & 0.482 & \textbf{0.870} & \textbf{1.026} & 0.505 & 1.369 & 0.222 & \textbf{0.368} & 1.775 \\ 
  VAR1 & 1.943 & 2.166 & 2.529 & 1.593 & 1.736 & 0.667 & 1.983 & 1.858 & 1.331 & 4.675 & 0.810 & 1.494 & 6.530 \\ 
  GFT & -- & -- & -- & 1.239 & 1.341 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.866 & 0.820 & 0.727 & 0.890 & 0.974 & 0.507 & 0.991 & 1.212 & 0.707 & 1.546 & \textbf{0.126} & 0.512 & 1.837 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.472} & \textbf{0.429} & \textbf{0.350} & 0.410 & 0.453 & 0.391 & 0.684 & 0.670 & \textbf{0.360} & \textbf{0.896} & 0.176 & 0.249 & \textbf{1.273} \\ 
  ARGOX & 0.477 & 0.438 & 0.365 & \textbf{0.407} & \textbf{0.451} & 0.394 & \textbf{0.663} & \textbf{0.651} & 0.366 & 0.981 & 0.171 & \textbf{0.249} & 1.429 \\ 
  VAR1 & 1.145 & 1.311 & 1.618 & 0.970 & 1.078 & 0.528 & 1.746 & 1.462 & 0.940 & 3.731 & 0.743 & 1.289 & 5.572 \\ 
  GFT & -- & -- & -- & 0.990 & 1.089 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.507 & 0.464 & 0.385 & 0.534 & 0.612 & \textbf{0.358} & 0.711 & 0.726 & 0.522 & 1.055 & \textbf{0.103} & 0.362 & 1.494 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.951} & \textbf{0.954} & \textbf{0.961} & 0.954 & 0.950 & 0.844 & 0.857 & 0.907 & \textbf{0.950} & \textbf{0.944} & 0.914 & \textbf{0.972} & \textbf{0.891} \\ 
  ARGOX & 0.947 & 0.950 & 0.955 & 0.952 & 0.948 & \textbf{0.844} & 0.862 & \textbf{0.915} & 0.936 & 0.926 & 0.918 & 0.968 & 0.870 \\ 
  VAR1 & 0.658 & 0.604 & 0.672 & 0.695 & 0.656 & 0.770 & \textbf{0.887} & 0.631 & 0.732 & 0.725 & 0.350 & 0.823 & 0.225 \\ 
  GFT & -- & -- & -- & \textbf{0.966} & \textbf{0.964} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.927 & 0.936 & 0.951 & 0.891 & 0.879 & 0.836 & 0.822 & 0.866 & 0.869 & 0.898 & \textbf{0.932} & 0.902 & 0.861 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.851} & \textbf{0.751} & \textbf{0.520} & 1.473 & 1.609 & 0.564 & \textbf{0.761} & 1.087 & 0.647 & \textbf{1.147} & 0.342 & 0.386 & \textbf{0.816} \\ 
  ARGOX & 0.852 & 0.763 & 0.565 & 1.466 & 1.603 & \textbf{0.552} & 0.792 & \textbf{1.049} & \textbf{0.623} & 1.301 & 0.347 & \textbf{0.360} & 0.840 \\ 
  VAR1 & 2.766 & 2.323 & 1.106 & 3.051 & 3.298 & 2.776 & 1.873 & 4.760 & 3.334 & 2.524 & 0.391 & 0.889 & 2.359 \\ 
  GFT & -- & -- & -- & \textbf{1.253} & \textbf{1.368} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.996 & 0.871 & 0.570 & 1.544 & 1.690 & 0.577 & 0.796 & 1.398 & 0.822 & 1.536 & \textbf{0.338} & 0.555 & 0.841 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.509 & \textbf{0.447} & \textbf{0.331} & 0.848 & 0.953 & 0.451 & \textbf{0.574} & \textbf{0.664} & 0.443 & \textbf{0.833} & 0.264 & \textbf{0.270} & \textbf{0.660} \\ 
  ARGOX & \textbf{0.509} & 0.448 & 0.336 & 0.870 & 0.989 & \textbf{0.448} & 0.590 & 0.671 & \textbf{0.415} & 0.868 & 0.256 & 0.271 & 0.715 \\ 
  VAR1 & 2.134 & 1.637 & 0.717 & 2.567 & 2.819 & 2.411 & 1.319 & 3.934 & 2.974 & 2.063 & 0.276 & 0.736 & 1.752 \\ 
  GFT & -- & -- & -- & \textbf{0.835} & \textbf{0.951} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.595 & 0.513 & 0.359 & 0.893 & 1.016 & 0.454 & 0.577 & 0.957 & 0.634 & 1.100 & \textbf{0.218} & 0.378 & 0.690 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.961} & \textbf{ 0.963} & \textbf{ 0.967} &  0.860 &  0.837 &  0.824 & \textbf{ 0.953} &  0.970 &  0.973 & \textbf{ 0.955} &  0.568 &  0.928 & \textbf{ 0.923} \\ 
  ARGOX &  0.961 &  0.962 &  0.962 &  0.861 &  0.837 & \textbf{ 0.830} &  0.949 & \textbf{ 0.972} & \textbf{ 0.975} &  0.942 & \textbf{ 0.571} & \textbf{ 0.937} &  0.918 \\ 
  VAR1 &  0.820 &  0.763 &  0.902 &  0.848 &  0.831 & -0.195 &  0.799 &  0.886 &  0.893 &  0.836 &  0.528 &  0.887 &  0.876 \\ 
  GFT & -- & -- & -- & \textbf{ 0.928} & \textbf{ 0.916} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.947 &  0.951 &  0.958 &  0.854 &  0.832 &  0.816 &  0.945 &  0.949 &  0.946 &  0.914 &  0.513 &  0.854 &  0.909 \\ 
   \hline
\end{tabular}
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.430} & \textbf{0.410} & \textbf{0.372} & \textbf{0.296} & \textbf{0.312} & \textbf{0.330} & \textbf{0.413} & 0.397 & \textbf{0.619} & \textbf{0.803} & 0.181 & 0.355 & \textbf{0.398} \\ 
  ARGOX & 0.445 & 0.425 & 0.386 & 0.300 & 0.317 & 0.375 & 0.449 & \textbf{0.392} & 0.627 & 0.857 & 0.170 & \textbf{0.338} & 0.458 \\ 
  VAR1 & 3.032 & 2.584 & 1.417 & 2.404 & 2.607 & 1.991 & 3.754 & 6.236 & 1.856 & 3.097 & 0.660 & 0.830 & 3.268 \\ 
  GFT & -- & -- & -- & 1.083 & 1.163 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.507 & 0.489 & 0.454 & 0.512 & 0.550 & 0.429 & 0.439 & 0.451 & 0.658 & 0.997 & \textbf{0.154} & 0.371 & 0.695 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.296} & \textbf{0.280} & 0.251 & \textbf{0.228} & \textbf{0.240} & \textbf{0.263} & 0.293 & 0.301 & \textbf{0.474} & \textbf{0.583} & 0.148 & 0.277 & \textbf{0.315} \\ 
  ARGOX & 0.302 & 0.282 & \textbf{0.246} & 0.233 & 0.244 & 0.289 & 0.307 & \textbf{0.296} & 0.477 & 0.593 & 0.135 & \textbf{0.260} & 0.348 \\ 
  VAR1 & 2.105 & 1.703 & 0.957 & 1.795 & 1.977 & 1.850 & 2.877 & 5.066 & 1.532 & 2.543 & 0.583 & 0.503 & 2.991 \\ 
  GFT & -- & -- & -- & 1.002 & 1.106 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.334 & 0.313 & 0.273 & 0.355 & 0.381 & 0.329 & \textbf{0.289} & 0.304 & 0.515 & 0.724 & \textbf{0.124} & 0.291 & 0.517 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.962} & \textbf{0.960} & \textbf{0.957} & \textbf{0.970} & \textbf{0.965} & \textbf{0.930} & \textbf{0.909} & 0.891 & \textbf{0.938} & \textbf{0.938} & 0.601 & \textbf{0.884} & \textbf{0.971} \\ 
  ARGOX & 0.959 & 0.957 & 0.955 & 0.970 & 0.965 & 0.909 & 0.889 & \textbf{0.893} & 0.935 & 0.930 & \textbf{0.617} & 0.876 & 0.957 \\ 
  VAR1 & 0.693 & 0.702 & 0.842 & 0.920 & 0.914 & 0.651 & 0.048 & 0.853 & 0.934 & 0.906 & 0.335 & 0.531 & 0.734 \\ 
  GFT & -- & -- & -- & 0.951 & 0.957 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.947 & 0.945 & 0.937 & 0.911 & 0.894 & 0.885 & 0.889 & 0.868 & 0.921 & 0.899 & 0.541 & 0.809 & 0.894 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Utah.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.UT}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & 0.493 & \textbf{0.514} & 0.550 & \textbf{0.753} & 0.810 & 0.430 & 0.325 & 0.537 & 0.540 & \textbf{0.545} & \textbf{0.230} & 0.246 & 1.456 \\ 
  ARGOX & \textbf{0.493} & 0.515 & 0.554 & 0.754 & \textbf{0.809} & \textbf{0.429} & \textbf{0.320} & \textbf{0.533} & \textbf{0.539} & 0.555 & 0.232 & 0.248 & 1.468 \\ 
  VAR1 & 1.101 & 1.103 & 1.106 & 1.289 & 1.355 & 0.591 & 0.959 & 1.417 & 1.214 & 1.463 & 0.335 & 1.746 & 1.350 \\ 
  GFT & -- & -- & -- & 1.220 & 1.330 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.536 & 0.531 & \textbf{0.520} & 0.820 & 0.896 & 0.469 & 0.357 & 0.579 & 0.590 & 0.619 & 0.246 & \textbf{0.224} & \textbf{1.325} \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.348} & \textbf{0.320} & 0.269 & \textbf{0.517} & 0.557 & \textbf{0.324} & 0.257 & \textbf{0.405} & \textbf{0.406} & \textbf{0.387} & \textbf{0.174} & 0.170 & 0.910 \\ 
  ARGOX & 0.348 & 0.320 & \textbf{0.268} & 0.518 & \textbf{0.553} & 0.324 & \textbf{0.254} & 0.406 & 0.409 & 0.389 & 0.175 & 0.168 & 0.915 \\ 
  VAR1 & 0.854 & 0.867 & 0.891 & 0.908 & 0.907 & 0.488 & 0.781 & 1.166 & 1.008 & 1.167 & 0.292 & 1.685 & 1.210 \\ 
  GFT & -- & -- & -- & 0.833 & 0.938 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.381 & 0.342 & 0.271 & 0.560 & 0.639 & 0.360 & 0.264 & 0.450 & 0.447 & 0.445 & 0.187 & \textbf{0.165} & \textbf{0.845} \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.914} & \textbf{0.902} & 0.863 & 0.904 & 0.872 & 0.790 & 0.797 & 0.920 & 0.878 & \textbf{0.934} & \textbf{0.716} & \textbf{0.773} & 0.691 \\ 
  ARGOX & 0.914 & 0.901 & 0.863 & \textbf{0.904} & \textbf{0.872} & 0.788 & \textbf{0.798} & \textbf{0.921} & \textbf{0.878} & 0.932 & 0.712 & 0.763 & 0.691 \\ 
  VAR1 & 0.618 & 0.616 & 0.730 & 0.763 & 0.693 & \textbf{0.811} & 0.075 & 0.834 & 0.745 & 0.867 & 0.594 & 0.560 & \textbf{0.801} \\ 
  GFT & -- & -- & -- & 0.836 & 0.814 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.901 & 0.897 & \textbf{0.873} & 0.884 & 0.849 & 0.753 & 0.754 & 0.910 & 0.859 & 0.918 & 0.691 & 0.743 & 0.717 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Vermont.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.VT}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.418} & \textbf{0.439} & \textbf{0.475} & \textbf{0.623} & \textbf{0.684} & 0.251 & \textbf{0.476} & 0.658 & 0.431 & \textbf{0.364} & 0.149 & \textbf{0.483} & \textbf{0.885} \\ 
  ARGOX & 0.431 & 0.467 & 0.528 & 0.682 & 0.748 & \textbf{0.233} & 0.495 & \textbf{0.636} & \textbf{0.418} & 0.469 & 0.136 & 0.596 & 0.984 \\ 
  VAR1 & 0.638 & 0.761 & 0.947 & 0.933 & 1.026 & 0.289 & 0.688 & 1.023 & 0.565 & 0.926 & \textbf{0.118} & 0.938 & 2.222 \\ 
  GFT & -- & -- & -- & 1.045 & 1.147 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.628 & 0.636 & 0.650 & 0.947 & 1.042 & 0.290 & 0.646 & 0.990 & 0.561 & 0.914 & 0.120 & 0.849 & 1.050 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.238} & \textbf{0.240} & \textbf{0.243} & \textbf{0.300} & \textbf{0.349} & 0.189 & \textbf{0.319} & 0.443 & 0.292 & \textbf{0.266} & 0.124 & \textbf{0.269} & \textbf{0.682} \\ 
  ARGOX & 0.243 & 0.254 & 0.273 & 0.328 & 0.377 & \textbf{0.172} & 0.331 & \textbf{0.416} & \textbf{0.286} & 0.337 & 0.113 & 0.345 & 0.776 \\ 
  VAR1 & 0.330 & 0.377 & 0.464 & 0.437 & 0.510 & 0.232 & 0.396 & 0.624 & 0.416 & 0.667 & \textbf{0.097} & 0.542 & 1.722 \\ 
  GFT & -- & -- & -- & 0.519 & 0.593 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.332 & 0.333 & 0.335 & 0.466 & 0.547 & 0.240 & 0.381 & 0.613 & 0.411 & 0.674 & 0.098 & 0.497 & 0.837 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.980} & \textbf{0.976} & \textbf{0.971} & 0.957 & 0.953 & 0.918 & \textbf{0.942} & 0.980 & \textbf{0.978} & \textbf{0.991} & 0.888 & \textbf{0.945} & \textbf{0.927} \\ 
  ARGOX & 0.979 & 0.973 & 0.965 & 0.945 & 0.939 & \textbf{0.936} & 0.936 & \textbf{0.981} & 0.977 & 0.985 & 0.908 & 0.915 & 0.912 \\ 
  VAR1 & 0.951 & 0.928 & 0.895 & 0.885 & 0.872 & 0.887 & 0.871 & 0.939 & 0.954 & 0.930 & \textbf{0.921} & 0.816 & 0.776 \\ 
  GFT & -- & -- & -- & \textbf{0.976} & \textbf{0.974} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.953 & 0.950 & 0.946 & 0.886 & 0.873 & 0.889 & 0.885 & 0.939 & 0.956 & 0.933 & 0.920 & 0.836 & 0.884 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Virginia.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.VA}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.420} & \textbf{0.487} & \textbf{0.590} & 0.347 & 0.380 & 0.323 & \textbf{0.527} & \textbf{0.658} & \textbf{0.428} & \textbf{0.602} & 0.149 & 0.298 & \textbf{1.650} \\ 
  ARGOX & 0.433 & 0.516 & 0.643 & \textbf{0.347} & \textbf{0.379} & \textbf{0.315} & 0.568 & 0.663 & 0.443 & 0.733 & 0.139 & \textbf{0.252} & 1.762 \\ 
  VAR1 & 1.241 & 1.477 & 1.837 & 1.384 & 1.517 & 0.701 & 1.061 & 1.381 & 0.992 & 2.428 & 0.267 & 1.054 & 4.934 \\ 
  GFT & -- & -- & -- & 0.784 & 0.840 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.494 & 0.583 & 0.721 & 0.393 & 0.430 & 0.338 & 0.568 & 0.753 & 0.549 & 0.976 & \textbf{0.122} & 0.294 & 1.896 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.258} & \textbf{0.256} & \textbf{0.254} & \textbf{0.233} & \textbf{0.263} & 0.267 & \textbf{0.347} & 0.370 & \textbf{0.277} & \textbf{0.454} & 0.112 & 0.237 & \textbf{1.025} \\ 
  ARGOX & 0.258 & 0.260 & 0.263 & 0.236 & 0.267 & \textbf{0.262} & 0.365 & \textbf{0.352} & 0.286 & 0.510 & 0.103 & \textbf{0.204} & 1.097 \\ 
  VAR1 & 0.907 & 0.901 & 0.890 & 1.043 & 1.207 & 0.637 & 0.827 & 1.039 & 0.896 & 1.799 & 0.203 & 0.915 & 3.355 \\ 
  GFT & -- & -- & -- & 0.695 & 0.759 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.295 & 0.302 & 0.315 & 0.284 & 0.325 & 0.283 & 0.352 & 0.422 & 0.358 & 0.697 & \textbf{0.099} & 0.211 & 1.384 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.950} & \textbf{0.955} & \textbf{0.956} & 0.939 & 0.933 & 0.824 & \textbf{0.845} & \textbf{0.877} & \textbf{0.925} & \textbf{0.965} & 0.642 & 0.874 & \textbf{0.913} \\ 
  ARGOX & 0.947 & 0.949 & 0.948 & 0.940 & 0.934 & \textbf{0.831} & 0.817 & 0.876 & 0.920 & 0.951 & \textbf{0.661} & \textbf{0.910} & 0.897 \\ 
  VAR1 & 0.521 & 0.454 & 0.518 & 0.617 & 0.549 & 0.604 & 0.012 & 0.373 & 0.731 & 0.362 & 0.557 & 0.508 & 0.225 \\ 
  GFT & -- & -- & -- & \textbf{0.961} & \textbf{0.959} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.932 & 0.936 & 0.936 & 0.924 & 0.915 & 0.809 & 0.834 & 0.847 & 0.876 & 0.903 & 0.621 & 0.881 & 0.884 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Washington.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.WA}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.499} & \textbf{0.504} & \textbf{0.512} & \textbf{0.621} & \textbf{0.678} & 0.367 & 0.399 & \textbf{0.818} & 0.627 & \textbf{0.678} & 0.393 & 0.461 & \textbf{0.744} \\ 
  ARGOX & 0.519 & 0.523 & 0.530 & 0.633 & 0.690 & \textbf{0.357} & \textbf{0.389} & 0.870 & \textbf{0.614} & 0.815 & \textbf{0.384} & 0.447 & 0.760 \\ 
  VAR1 & 1.344 & 1.442 & 1.607 & 1.742 & 1.916 & 0.963 & 1.270 & 2.004 & 1.517 & 1.859 & 0.387 & 0.815 & 4.273 \\ 
  GFT & -- & -- & -- & 1.002 & 1.004 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.645 & 0.611 & 0.543 & 0.765 & 0.838 & 0.391 & 0.426 & 1.117 & 0.692 & 0.968 & 0.435 & \textbf{0.431} & 0.836 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.312} & \textbf{0.319} & \textbf{0.331} & 0.412 & 0.459 & 0.309 & 0.331 & \textbf{0.509} & \textbf{0.406} & \textbf{0.396} & 0.232 & 0.360 & \textbf{0.609} \\ 
  ARGOX & 0.320 & 0.325 & 0.333 & \textbf{0.405} & \textbf{0.450} & 0.295 & 0.316 & 0.548 & 0.419 & 0.487 & 0.223 & 0.332 & 0.625 \\ 
  VAR1 & 0.843 & 0.832 & 0.811 & 1.151 & 1.360 & 0.868 & 0.902 & 1.318 & 1.118 & 1.453 & \textbf{0.210} & 0.647 & 2.912 \\ 
  GFT & -- & -- & -- & 0.915 & 0.900 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.356 & 0.352 & 0.346 & 0.491 & 0.563 & \textbf{0.281} & \textbf{0.298} & 0.665 & 0.437 & 0.659 & 0.261 & \textbf{0.285} & 0.703 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.958} & \textbf{ 0.946} & \textbf{ 0.892} &  0.958 &  0.953 &  0.798 &  0.931 & \textbf{ 0.931} &  0.923 & \textbf{ 0.955} &  0.368 &  0.333 & \textbf{ 0.779} \\ 
  ARGOX &  0.954 &  0.941 &  0.887 &  0.956 &  0.951 & \textbf{ 0.811} & \textbf{ 0.935} &  0.922 & \textbf{ 0.927} &  0.934 & \textbf{ 0.403} &  0.297 &  0.771 \\ 
  VAR1 &  0.737 &  0.595 &  0.723 &  0.900 &  0.886 &  0.728 &  0.455 &  0.748 &  0.695 &  0.630 &  0.245 & -0.214 &  0.627 \\ 
  GFT & -- & -- & -- & \textbf{ 0.966} & \textbf{ 0.961} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.930 &  0.922 &  0.884 &  0.930 &  0.919 &  0.798 &  0.921 &  0.872 &  0.907 &  0.910 &  0.317 & \textbf{ 0.396} &  0.712 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in West Virginia.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.WV}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.371} & 0.357 & 0.329 & \textbf{0.529} & \textbf{0.562} & 0.333 & 0.396 & 0.385 & 0.270 & 0.410 & 0.126 & 0.209 & \textbf{0.394} \\ 
  ARGOX & 0.372 & \textbf{0.356} & \textbf{0.324} & 0.555 & 0.596 & \textbf{0.330} & \textbf{0.380} & \textbf{0.354} & \textbf{0.267} & \textbf{0.405} & 0.131 & \textbf{0.203} & 0.404 \\ 
  VAR1 & 0.474 & 0.445 & 0.386 & 0.759 & 0.827 & 0.351 & 0.447 & 0.552 & 0.297 & 0.616 & 0.089 & 0.232 & 0.505 \\ 
  GFT & -- & -- & -- & 0.784 & 0.842 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.446 & 0.428 & 0.392 & 0.717 & 0.781 & 0.347 & 0.424 & 0.459 & 0.294 & 0.575 & \textbf{0.085} & 0.236 & 0.486 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & 0.273 & 0.243 & 0.186 & \textbf{0.407} & \textbf{0.430} & 0.278 & 0.322 & 0.295 & 0.212 & 0.346 & 0.097 & 0.169 & \textbf{0.312} \\ 
  ARGOX & \textbf{0.271} & \textbf{0.239} & \textbf{0.181} & 0.415 & 0.445 & \textbf{0.268} & \textbf{0.319} & \textbf{0.269} & \textbf{0.211} & \textbf{0.334} & 0.103 & \textbf{0.160} & 0.314 \\ 
  VAR1 & 0.322 & 0.278 & 0.196 & 0.467 & 0.519 & 0.299 & 0.360 & 0.415 & 0.237 & 0.461 & 0.073 & 0.171 & 0.409 \\ 
  GFT & -- & -- & -- & 0.635 & 0.686 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.305 & 0.266 & 0.192 & 0.461 & 0.517 & 0.298 & 0.344 & 0.353 & 0.224 & 0.414 & \textbf{0.067} & 0.177 & 0.383 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.953} & 0.954 & 0.954 & \textbf{0.935} & 0.909 & 0.737 & 0.887 & 0.947 & 0.894 & 0.965 & 0.919 & 0.896 & \textbf{0.939} \\ 
  ARGOX & 0.953 & \textbf{0.954} & \textbf{0.955} & 0.929 & 0.896 & \textbf{0.745} & \textbf{0.895} & \textbf{0.956} & \textbf{0.897} & \textbf{0.969} & 0.913 & \textbf{0.897} & 0.934 \\ 
  VAR1 & 0.931 & 0.931 & 0.937 & 0.881 & 0.816 & 0.738 & 0.866 & 0.915 & 0.880 & 0.917 & 0.931 & 0.798 & 0.903 \\ 
  GFT & -- & -- & -- & 0.896 & \textbf{0.914} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.933 & 0.936 & 0.938 & 0.883 & 0.822 & 0.743 & 0.869 & 0.921 & 0.885 & 0.923 & \textbf{0.932} & 0.799 & 0.905 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Wisconsin.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.WI}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.487} & 0.613 & 0.795 & 0.357 & 0.392 & \textbf{0.348} & \textbf{0.533} & 0.728 & \textbf{0.735} & \textbf{0.773} & 0.254 & 0.795 & 1.812 \\ 
  ARGOX & 0.493 & \textbf{0.607} & \textbf{0.776} & \textbf{0.342} & \textbf{0.374} & 0.348 & 0.558 & \textbf{0.695} & 0.745 & 0.793 & \textbf{0.240} & \textbf{0.763} & \textbf{1.792} \\ 
  VAR1 & 0.909 & 0.994 & 1.134 & 1.372 & 1.500 & 0.779 & 0.860 & 1.139 & 0.815 & 1.230 & 0.376 & 1.416 & 2.262 \\ 
  GFT & -- & -- & -- & 0.588 & 0.596 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.551 & 0.685 & 0.881 & 0.357 & 0.391 & 0.373 & 0.582 & 0.810 & 0.825 & 0.929 & 0.256 & 0.802 & 2.118 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.324} & 0.374 & 0.468 & 0.280 & 0.327 & \textbf{0.233} & \textbf{0.390} & 0.509 & 0.559 & \textbf{0.575} & 0.184 & 0.582 & 1.307 \\ 
  ARGOX & 0.326 & \textbf{0.373} & \textbf{0.460} & 0.275 & 0.318 & 0.237 & 0.416 & \textbf{0.490} & \textbf{0.558} & 0.602 & \textbf{0.175} & \textbf{0.565} & \textbf{1.307} \\ 
  VAR1 & 0.644 & 0.666 & 0.707 & 0.917 & 1.031 & 0.652 & 0.668 & 0.912 & 0.623 & 0.883 & 0.235 & 1.042 & 1.739 \\ 
  GFT & -- & -- & -- & 0.503 & 0.496 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.353 & 0.411 & 0.520 & \textbf{0.266} & \textbf{0.310} & 0.265 & 0.448 & 0.601 & 0.593 & 0.696 & 0.199 & 0.566 & 1.653 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{0.956} & 0.926 & 0.866 & 0.939 & 0.918 & 0.891 & \textbf{0.862} & 0.954 & \textbf{0.911} & \textbf{0.913} & 0.281 & 0.696 & 0.724 \\ 
  ARGOX & 0.955 & \textbf{0.928} & \textbf{0.873} & \textbf{0.945} & \textbf{0.927} & \textbf{0.891} & 0.850 & \textbf{0.959} & 0.908 & 0.908 & \textbf{0.297} & 0.722 & 0.727 \\ 
  VAR1 & 0.847 & 0.796 & 0.744 & 0.900 & 0.886 & 0.710 & 0.632 & 0.912 & 0.888 & 0.810 & 0.241 & 0.517 & \textbf{0.882} \\ 
  GFT & -- & -- & -- & 0.877 & 0.856 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.943 & 0.911 & 0.847 & 0.940 & 0.921 & 0.881 & 0.842 & 0.938 & 0.890 & 0.871 & 0.159 & \textbf{0.731} & 0.656 \\ 
   \hline
\end{tabular}
\endgroup
\caption{Comparison of different methods for state-level \%ILI estimation in Wyoming.  The MSE, MAE, and correlation are reported. The method with the best performance is highlighted in boldface for each metric in each period. \label{tab:state US.WY}} 
\end{table*}
% latex table generated in R 4.0.1 by xtable 1.8-4 package
% Mon Jun 12 16:36:21 2023
\begin{table*}
\centering
\begingroup\scriptsize
\begin{tabular}{c|lllllllllllll}
  \hline
  & Whole period & '14-'23 & post-COVID & GFT period & '14-'15 & '15-'16 & '16-'17 & '17-'18 & '18-'19 & '19-'20 & '20-'21 & '21-'22 & '22-'23 \\ 
  \hline \hline \multicolumn{1}{l}{RMSE}\\ARGO-C & \textbf{0.296} & \textbf{0.520} & \textbf{0.780} & 0.205 & 0.217 & \textbf{0.196} & \textbf{0.357} & \textbf{0.516} & \textbf{0.196} & 1.406 & 0.192 & \textbf{0.571} & \textbf{1.128} \\ 
  ARGOX & 0.308 & 0.527 & 0.786 & \textbf{0.202} & \textbf{0.215} & 0.204 & 0.392 & 0.528 & 0.214 & \textbf{1.397} & 0.165 & 0.596 & 1.186 \\ 
  VAR1 & 1.284 & 1.751 & 2.386 & 0.941 & 0.910 & 1.384 & 1.391 & 1.102 & 1.524 & 3.637 & 0.386 & 1.543 & 4.954 \\ 
  GFT & -- & -- & -- & 0.531 & 0.554 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.406 & 0.609 & 0.868 & 0.231 & 0.243 & 0.262 & 0.393 & 0.773 & 0.324 & 1.585 & \textbf{0.085} & 0.641 & 1.338 \\ 
   \hline \hline \multicolumn{1}{l}{MAE}\\ARGO-C & \textbf{0.197} & \textbf{0.255} & 0.361 & 0.163 & 0.173 & \textbf{0.163} & \textbf{0.268} & 0.359 & \textbf{0.165} & \textbf{0.751} & 0.150 & \textbf{0.338} & \textbf{0.905} \\ 
  ARGOX & 0.201 & 0.257 & \textbf{0.360} & \textbf{0.160} & \textbf{0.170} & 0.173 & 0.283 & \textbf{0.355} & 0.177 & 0.756 & 0.133 & 0.345 & 0.978 \\ 
  VAR1 & 1.092 & 1.202 & 1.406 & 0.841 & 0.793 & 1.250 & 1.161 & 0.905 & 1.391 & 2.641 & 0.339 & 1.197 & 4.388 \\ 
  GFT & -- & -- & -- & 0.465 & 0.487 & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive & 0.240 & 0.303 & 0.421 & 0.180 & 0.188 & 0.207 & 0.273 & 0.466 & 0.246 & 1.105 & \textbf{0.069} & 0.365 & 1.100 \\ 
   \hline \hline \multicolumn{1}{l}{Correlation}\\ARGO-C & \textbf{ 0.978} & \textbf{ 0.968} & \textbf{ 0.964} &  0.958 &  0.950 & \textbf{ 0.959} & \textbf{ 0.922} & \textbf{ 0.970} & \textbf{ 0.975} &  0.912 &  0.363 & \textbf{ 0.907} & \textbf{ 0.947} \\ 
  ARGOX &  0.976 &  0.967 &  0.963 & \textbf{ 0.960} &  0.952 &  0.956 &  0.904 &  0.969 &  0.970 & \textbf{ 0.916} &  0.375 &  0.893 &  0.939 \\ 
  VAR1 &  0.804 &  0.715 &  0.734 &  0.824 &  0.771 &  0.584 &  0.571 &  0.854 &  0.498 &  0.655 & -0.005 & -0.215 &  0.636 \\ 
  GFT & -- & -- & -- &  0.953 & \textbf{ 0.955} & -- & -- & -- & -- & -- & -- & -- & -- \\ 
  naive &  0.959 &  0.955 &  0.953 &  0.939 &  0.929 &  0.929 &  0.902 &  0.927 &  0.929 &  0.879 & \textbf{ 0.696} &  0.815 &  0.909 \\ 
   \hline
\end{tabular}
